Maximizing the electromomentum coupling in piezoelectric laminates

Asymmetric piezoelectric composites exhibit coupling between their macroscopic linear momentum and electric field, a coupling that does not appear at the microscopic scale. This electromomentum coupling constitutes an additional knob to tailor the dynamic response of the medium, analogously to the Willis coupling in elastic composites. Here, we employ topology- and free material optimization approaches to maximize the electromomentum coupling of periodic piezoelectric laminates in the low frequency, long-wavelength limit. We find that the coupling can be enhanced by orders of magnitude, depending on the degrees of freedom in the optimization process. The optimal compositions that we find provide guidelines for the design of metamaterials with maximum electromomentum coupling, paving the way for their integration in wave control applications.

==> example_DMO/GA19.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%rgb(113, 121, 126)
\definecolor{mycolor1}{rgb}{0.35,0.35,0.35}%
\definecolor{mycolor2}{rgb}{0.72,0.72,0.72}%
\definecolor{mycolor3}{rgb}{0.52,0.52,0.52}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=0.3in,
at={(0.65in,0.673in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={$X$ [mm]},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={PMN-PT, PMMA, Soft PZT}
]
\draw[fill=mycolor1, draw=black] (axis cs:0,0) rectangle (axis cs:2.052,1);
\draw[fill=mycolor2, draw=black] (axis cs:2.052,0) rectangle (axis cs:2.158,1);
\draw[fill=mycolor3, draw=black] (axis cs:2.158,0) rectangle (axis cs:3,1);
\end{axis}
\end{tikzpicture}%

==> example_DMO/GAresulUpdtaed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.353in,
height=0.6in,
at={(0.562in,0.675in)},
%width=3.353in,
%height=3.954in,
%at={(0.562in,0.671in)},
scale only axis,
point meta min=0,
point meta max=1,
colormap/jet,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel={X [mm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=1,
ytick={0.25,0.75},
yticklabels={{$\rho$},{$\text{\it{} C}$}},
axis background/.style={fill=white},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=black, forget plot, patch table with point meta={%
0	1	2	3	1\\
4	5	6	7	0\\
8	9	10	11	0\\
12	13	14	15	0\\
16	17	18	19	0\\
20	21	22	23	0\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
2.0489	0\\
2.0489	0.5\\
0	0.5\\
0	0.5\\
2.0489	0.5\\
2.0489	1\\
0	1\\
2.0489	0\\
2.1762	0\\
2.1762	0.5\\
2.0489	0.5\\
2.0489	0.5\\
2.1762	0.5\\
2.1762	1\\
2.0489	1\\
2.1762	0\\
3	0\\
3	0.5\\
2.1762	0.5\\
2.1762	0.5\\
3	0.5\\
3	1\\
2.1762	1\\
};
\end{axis}
\end{tikzpicture}%

==> example_FMO/ABCrho1_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.353in,
height=1.2in,
at={(0.562in,0.675in)},
scale only axis,
point meta min=0,
point meta max=1,
colormap/jet,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every x tick/.append style={black},
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel={\fontsize{18}{18}\selectfont $X$ [mm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every y tick/.append style={black},
ymin=0,
ymax=1,
ytick={0.125,0.375,0.625,0.875},
yticklabels={{$\rho$},{$C$},{$A$},{$B$}},
axis background/.style={fill=white},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=black, forget plot, patch table with point meta={%
0	1	2	3	0\\
4	5	6	7	0\\
8	9	10	11	1\\
12	13	14	15	0\\
16	17	18	19	1\\
20	21	22	23	0\\
24	25	26	27	0\\
28	29	30	31	0.8668\\
32	33	34	35	0\\
36	37	38	39	0\\
40	41	42	43	0\\
44	45	46	47	0.1061\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	0.25\\
0	0.25\\
0	0.25\\
1	0.25\\
1	0.5\\
0	0.5\\
0	0.5\\
1	0.5\\
1	0.75\\
0	0.75\\
0	0.75\\
1	0.75\\
1	1\\
0	1\\
1	0\\
2	0\\
2	0.25\\
1	0.25\\
1	0.25\\
2	0.25\\
2	0.5\\
1	0.5\\
1	0.5\\
2	0.5\\
2	0.75\\
1	0.75\\
1	0.75\\
2	0.75\\
2	1\\
1	1\\
2	0\\
3	0\\
3	0.25\\
2	0.25\\
2	0.25\\
3	0.25\\
3	0.5\\
2	0.5\\
2	0.5\\
3	0.5\\
3	0.75\\
2	0.75\\
2	0.75\\
3	0.75\\
3	1\\
2	1\\
};
\end{axis}
\end{tikzpicture}%

==> example_FMO/ABCrho2_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.353in,
height=1.2in,
at={(0.562in,0.675in)},
scale only axis,
point meta min=0,
point meta max=1,
colormap/jet,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every x tick/.append style={black},
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel={\fontsize{18}{18}\selectfont $X$ [mm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every y tick/.append style={black},
ymin=0,
ymax=1,
ytick={0.125,0.375,0.625,0.875},
yticklabels={{$\rho$},{$C$},{$A$},{$B$}},
axis background/.style={fill=white},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=black, forget plot, patch table with point meta={%
0	1	2	3	1\\
4	5	6	7	0\\
8	9	10	11	0\\
12	13	14	15	0.1061\\
16	17	18	19	0\\
20	21	22	23	0\\
24	25	26	27	0\\
28	29	30	31	0.8668\\
32	33	34	35	1\\
36	37	38	39	0\\
40	41	42	43	1\\
44	45	46	47	0\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	0.25\\
0	0.25\\
0	0.25\\
1	0.25\\
1	0.5\\
0	0.5\\
0	0.5\\
1	0.5\\
1	0.75\\
0	0.75\\
0	0.75\\
1	0.75\\
1	1\\
0	1\\
1	0\\
2	0\\
2	0.25\\
1	0.25\\
1	0.25\\
2	0.25\\
2	0.5\\
1	0.5\\
1	0.5\\
2	0.5\\
2	0.75\\
1	0.75\\
1	0.75\\
2	0.75\\
2	1\\
1	1\\
2	0\\
3	0\\
3	0.25\\
2	0.25\\
2	0.25\\
3	0.25\\
3	0.5\\
2	0.5\\
2	0.5\\
3	0.5\\
3	0.75\\
2	0.75\\
2	0.75\\
3	0.75\\
3	1\\
2	1\\
};
\end{axis}
\end{tikzpicture}%

==> example_FMO/ABCrhoL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.353in,
height=1.2in,
at={(0.562in,0.675in)},
scale only axis,
point meta min=0,
point meta max=1,
colormap/jet,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every x tick/.append style={black},
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel={\fontsize{18}{18}\selectfont $X$ [mm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every y tick/.append style={black},
ymin=0,
ymax=1,
ytick={0.125,0.375,0.625,0.875},
yticklabels={{$\rho$},{$\text{\it{} C}$},{$\text{\it{} A}$},{$\text{\it{} B}$}},
axis background/.style={fill=white},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=black, forget plot, patch table with point meta={%
0	1	2	3	0\\
4	5	6	7	0\\
8	9	10	11	0\\
12	13	14	15	1\\
16	17	18	19	1\\
20	21	22	23	0\\
24	25	26	27	1\\
28	29	30	31	0\\
32	33	34	35	1\\
36	37	38	39	0\\
40	41	42	43	0\\
44	45	46	47	0.4416\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1.404	0\\
1.404	0.25\\
0	0.25\\
0	0.25\\
1.404	0.25\\
1.404	0.5\\
0	0.5\\
0	0.5\\
1.404	0.5\\
1.404	0.75\\
0	0.75\\
0	0.75\\
1.404	0.75\\
1.404	1\\
0	1\\
1.404	0\\
1.7436	0\\
1.7436	0.25\\
1.404	0.25\\
1.404	0.25\\
1.7436	0.25\\
1.7436	0.5\\
1.404	0.5\\
1.404	0.5\\
1.7436	0.5\\
1.7436	0.75\\
1.404	0.75\\
1.404	0.75\\
1.7436	0.75\\
1.7436	1\\
1.404	1\\
1.7436	0\\
3	0\\
3	0.25\\
1.7436	0.25\\
1.7436	0.25\\
3	0.25\\
3	0.5\\
1.7436	0.5\\
1.7436	0.5\\
3	0.5\\
3	0.75\\
1.7436	0.75\\
1.7436	0.75\\
3	0.75\\
3	1\\
1.7436	1\\
};
\end{axis}
\end{tikzpicture}%

==> example_FMO/ABCrhoL2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.353in,
height=1.2in,
at={(0.562in,0.675in)},
scale only axis,
point meta min=0,
point meta max=1,
colormap/jet,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every x tick/.append style={black},
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel={\fontsize{18}{18}\selectfont $X$ [mm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every y tick/.append style={black},
ymin=0,
ymax=1,
ytick={0.125,0.375,0.625,0.875},
yticklabels={{$\rho$},{$\text{\it{} C}$},{$\text{\it{} A}$},{$\text{\it{} B}$}},
axis background/.style={fill=white},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=black, forget plot, patch table with point meta={%
0	1	2	3	0\\
4	5	6	7	0\\
8	9	10	11	0\\
12	13	14	15	0.4416\\
16	17	18	19	0\\
20	21	22	23	0\\
24	25	26	27	1\\
28	29	30	31	0\\
32	33	34	35	1\\
36	37	38	39	0\\
40	41	42	43	0\\
44	45	46	47	1\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1.2564	0\\
1.2564	0.25\\
0	0.25\\
0	0.25\\
1.2564	0.25\\
1.2564	0.5\\
0	0.5\\
0	0.5\\
1.2564	0.5\\
1.2564	0.75\\
0	0.75\\
0	0.75\\
1.2564	0.75\\
1.2564	1\\
0	1\\
1.2564	0\\
1.596	0\\
1.596	0.25\\
1.2564	0.25\\
1.2564	0.25\\
1.596	0.25\\
1.596	0.5\\
1.2564	0.5\\
1.2564	0.5\\
1.596	0.5\\
1.596	0.75\\
1.2564	0.75\\
1.2564	0.75\\
1.596	0.75\\
1.596	1\\
1.2564	1\\
1.596	0\\
3	0\\
3	0.25\\
1.596	0.25\\
1.596	0.25\\
3	0.25\\
3	0.5\\
1.596	0.5\\
1.596	0.5\\
3	0.5\\
3	0.75\\
1.596	0.75\\
1.596	0.75\\
3	0.75\\
3	1\\
1.596	1\\
};
\end{axis}
\end{tikzpicture}%

==> example_FMO/ABRho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.353in,
height=3.95in,
at={(0.562in,0.675in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$X [mm]$},
y dir=reverse,
ymin=0.25,
ymax=1.75,
ytick={0.5,1,1.5},
yticklabels={{B},{A},{$\rho$}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(255pt)=(0,1,0.5)},
colorbar
]
\addplot [forget plot] graphics [xmin=0, xmax=3, ymin=0.25, ymax=1.75] {ABRho-1.png};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.75\\
0.111111111111111	0.75\\
0.222222222222222	0.75\\
0.333333333333333	0.75\\
0.444444444444444	0.75\\
0.555555555555556	0.75\\
0.666666666666667	0.75\\
0.777777777777778	0.75\\
0.888888888888889	0.75\\
1	0.75\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.75\\
1.11111111111111	0.75\\
1.22222222222222	0.75\\
1.33333333333333	0.75\\
1.44444444444444	0.75\\
1.55555555555556	0.75\\
1.66666666666667	0.75\\
1.77777777777778	0.75\\
1.88888888888889	0.75\\
2	0.75\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.75\\
2.11111111111111	0.75\\
2.22222222222222	0.75\\
2.33333333333333	0.75\\
2.44444444444444	0.75\\
2.55555555555556	0.75\\
2.66666666666667	0.75\\
2.77777777777778	0.75\\
2.88888888888889	0.75\\
3	0.75\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.25\\
1.11111111111111	1.25\\
1.22222222222222	1.25\\
1.33333333333333	1.25\\
1.44444444444444	1.25\\
1.55555555555556	1.25\\
1.66666666666667	1.25\\
1.77777777777778	1.25\\
1.88888888888889	1.25\\
2	1.25\\
};
\addplot [color=white, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	1.25\\
2.11111111111111	1.25\\
2.22222222222222	1.25\\
2.33333333333333	1.25\\
2.44444444444444	1.25\\
2.55555555555556	1.25\\
2.66666666666667	1.25\\
2.77777777777778	1.25\\
2.88888888888889	1.25\\
3	1.25\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0.111111111111111\\
1	0.222222222222222\\
1	0.333333333333333\\
1	0.444444444444444\\
1	0.555555555555556\\
1	0.666666666666667\\
1	0.777777777777778\\
1	0.888888888888889\\
1	1\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
1	1.11111111111111\\
1	1.22222222222222\\
1	1.33333333333333\\
1	1.44444444444444\\
1	1.55555555555556\\
1	1.66666666666667\\
1	1.77777777777778\\
1	1.88888888888889\\
1	2\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0.111111111111111\\
2	0.222222222222222\\
2	0.333333333333333\\
2	0.444444444444444\\
2	0.555555555555556\\
2	0.666666666666667\\
2	0.777777777777778\\
2	0.888888888888889\\
2	1\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	1\\
2	1.11111111111111\\
2	1.22222222222222\\
2	1.33333333333333\\
2	1.44444444444444\\
2	1.55555555555556\\
2	1.66666666666667\\
2	1.77777777777778\\
2	1.88888888888889\\
2	2\\
};
\end{axis}

\begin{axis}[%
width=5in,
height=5in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> example_FMO/AllRatios.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.65in,
at={(0.65in,0.675in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=3000,
xlabel={Frequency [Hz]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.0015,
ylabel={Momentum ratio},
axis background/.style={fill=white}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	4.8528188083271e-07\\
31.2929292929293	1.51848486149228e-05\\
61.5858585858586	2.98880495209066e-05\\
91.8787878787879	4.45845402492214e-05\\
122.171717171717	5.92830017278205e-05\\
152.464646464646	7.39866697220544e-05\\
182.757575757576	8.86824807572634e-05\\
213.050505050505	0.000103384479987799\\
243.343434343434	0.000118090541307932\\
273.636363636364	0.000132792021550078\\
303.929292929293	0.000147484159387227\\
334.222222222222	0.000162186431650615\\
364.515151515152	0.000176889788025829\\
394.808080808081	0.000191587926282904\\
425.10101010101	0.00020630022704394\\
455.393939393939	0.000220993837659202\\
485.686868686869	0.000235703152351339\\
515.979797979798	0.00025041521615551\\
546.272727272727	0.00026506425872963\\
576.565656565657	0.000279770268422636\\
606.858585858586	0.000294479770510073\\
637.151515151515	0.000309183833401047\\
667.444444444444	0.000323908050918817\\
697.737373737374	0.000338572480900904\\
728.030303030303	0.000353307730319042\\
758.323232323232	0.000368020115835171\\
788.616161616162	0.00038268529363835\\
818.909090909091	0.000397391656310684\\
849.20202020202	0.000412086226319838\\
879.49494949495	0.000426801235858557\\
909.787878787879	0.000441467125430088\\
940.080808080808	0.000456195284530862\\
970.373737373737	0.000470894712066651\\
1000.66666666667	0.000485579308587894\\
1030.9595959596	0.000500271807751066\\
1061.25252525253	0.00051502313244524\\
1091.54545454545	0.000529705624351551\\
1121.83838383838	0.000544407927831305\\
1152.13131313131	0.000559137794971774\\
1182.42424242424	0.000573817922992399\\
1212.71717171717	0.000588466765420481\\
1243.0101010101	0.000603181808460458\\
1273.30303030303	0.000617938139650809\\
1303.59595959596	0.000632573765129157\\
1333.88888888889	0.000647295948915088\\
1364.18181818182	0.000662003434829912\\
1394.47474747475	0.00067663716684993\\
1424.76767676768	0.000691417052828607\\
1455.06060606061	0.000706096713775387\\
1485.35353535354	0.000720852594281477\\
1515.64646464646	0.000735489093639225\\
1545.93939393939	0.000750199502470306\\
1576.23232323232	0.000764877380510468\\
1606.52525252525	0.000779578473811028\\
1636.81818181818	0.000794284670959984\\
1667.11111111111	0.000809025920903231\\
1697.40404040404	0.000823701454248301\\
1727.69696969697	0.000838409584905534\\
1757.9898989899	0.000853116765458977\\
1788.28282828283	0.000867792902009992\\
1818.57575757576	0.000882536233752264\\
1848.86868686869	0.000897279573677202\\
1879.16161616162	0.000911938714785263\\
1909.45454545455	0.000926612813898587\\
1939.74747474747	0.000941327696296782\\
1970.0404040404	0.000956117254809829\\
2000.33333333333	0.000970775181646927\\
2030.62626262626	0.000985361794853793\\
2060.91919191919	0.00100016884263227\\
2091.21212121212	0.00101494220864816\\
2121.50505050505	0.00102958024008748\\
2151.79797979798	0.00104433181480059\\
2182.09090909091	0.00105897675495669\\
2212.38383838384	0.00107364134018677\\
2242.67676767677	0.00108843502895084\\
2272.9696969697	0.00110300325339076\\
2303.26262626263	0.00111776342478885\\
2333.55555555556	0.00113235381887827\\
2363.84848484848	0.00114726200460332\\
2394.14141414141	0.00116181372985464\\
2424.43434343434	0.00117658410863648\\
2454.72727272727	0.00119120710343508\\
2485.0202020202	0.00120596351198053\\
2515.31313131313	0.00122071507563484\\
2545.60606060606	0.0012353418630723\\
2575.89898989899	0.00125001950320669\\
2606.19191919192	0.00126480550057853\\
2636.48484848485	0.00127945156998072\\
2666.77777777778	0.00129423825797354\\
2697.07070707071	0.00130886370058532\\
2727.36363636364	0.00132346384288339\\
2757.65656565657	0.00133814007580974\\
2787.9494949495	0.00135305791504604\\
2818.24242424242	0.00136766822140592\\
2848.53535353535	0.00138237142579847\\
2878.82828282828	0.00139716590827742\\
2909.12121212121	0.00141176946540147\\
2939.41414141414	0.00142656594174808\\
2969.70707070707	0.00144130955023777\\
3000	0.0014559616581556\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	4.96902450369941e-07\\
31.2929292929293	1.55495333341449e-05\\
61.5858585858586	3.06021647228827e-05\\
91.8787878787879	4.56547971004491e-05\\
122.171717171717	6.07074309558745e-05\\
152.464646464646	7.57600667779471e-05\\
182.757575757576	9.08127050526944e-05\\
213.050505050505	0.000105865346265857\\
243.343434343434	0.00012091799091611\\
273.636363636364	0.000135970639472309\\
303.929292929293	0.000151023292429849\\
334.222222222222	0.000166075950274134\\
364.515151515152	0.000181128613519943\\
394.808080808081	0.000196181282614539\\
425.10101010101	0.000211233958032482\\
455.393939393939	0.000226286640305265\\
485.686868686869	0.000241339329916506\\
515.979797979798	0.000256392027335627\\
546.272727272727	0.000271444733123088\\
576.565656565657	0.000286497447599239\\
606.858585858586	0.000301550171432266\\
637.151515151515	0.000316602904982807\\
667.444444444444	0.000331655648674151\\
697.737373737374	0.000346708403313351\\
728.030303030303	0.000361761169083821\\
758.323232323232	0.000376813946481266\\
788.616161616162	0.000391866736233273\\
818.909090909091	0.000406919538611551\\
849.20202020202	0.000421972354198667\\
879.49494949495	0.000437025183221741\\
909.787878787879	0.000452078026745263\\
940.080808080808	0.000467130884764169\\
970.373737373737	0.000482183757868157\\
1000.66666666667	0.000497236646914298\\
1030.9595959596	0.00051228955171289\\
1061.25252525253	0.000527342472724525\\
1091.54545454545	0.000542395410959056\\
1121.83838383838	0.000557448367667006\\
1152.13131313131	0.000572501341101382\\
1182.42424242424	0.00058755433373501\\
1212.71717171717	0.000602607346243742\\
1243.0101010101	0.000617660377365197\\
1273.30303030303	0.000632713427815932\\
1303.59595959596	0.000647766500395189\\
1333.88888888889	0.000662819593307861\\
1364.18181818182	0.000677872706108054\\
1394.47474747475	0.000692925843822674\\
1424.76767676768	0.000707979000634925\\
1455.06060606061	0.000723032182896263\\
1485.35353535354	0.00073808538691368\\
1515.64646464646	0.000753138616560397\\
1545.93939393939	0.000768191868549023\\
1576.23232323232	0.000783245148289995\\
1606.52525252525	0.000798298450113961\\
1636.81818181818	0.00081335178039594\\
1667.11111111111	0.000828405136011322\\
1697.40404040404	0.000843458517809726\\
1727.69696969697	0.000858511925561599\\
1757.9898989899	0.000873565364937693\\
1788.28282828283	0.000888618832279156\\
1818.57575757576	0.00090367232670829\\
1848.86868686869	0.000918725847927771\\
1879.16161616162	0.000933779402861056\\
1909.45454545455	0.000948832986128854\\
1939.74747474747	0.000963886599230445\\
1970.0404040404	0.00097894024444252\\
2000.33333333333	0.000993993924481331\\
2030.62626262626	0.00100904763458443\\
2060.91919191919	0.00102410137625965\\
2091.21212121212	0.00103915515121111\\
2121.50505050505	0.00105420895710721\\
2151.79797979798	0.00106926279958332\\
2182.09090909091	0.00108431668031174\\
2212.38383838384	0.00109937059570208\\
2242.67676767677	0.00111442454097462\\
2272.9696969697	0.00112947853013903\\
2303.26262626263	0.00114453254967332\\
2333.55555555556	0.00115958660969017\\
2363.84848484848	0.0011746407042407\\
2394.14141414141	0.00118969483966845\\
2424.43434343434	0.00120474901075926\\
2454.72727272727	0.00121980322324488\\
2485.0202020202	0.00123485747261547\\
2515.31313131313	0.00124991175788701\\
2545.60606060606	0.00126496609570357\\
2575.89898989899	0.00128002046972416\\
2606.19191919192	0.00129507488085124\\
2636.48484848485	0.00131012933592628\\
2666.77777777778	0.00132518383956894\\
2697.07070707071	0.00134023837534056\\
2727.36363636364	0.00135529296609648\\
2757.65656565657	0.00137034759682206\\
2787.9494949495	0.00138540225407112\\
2818.24242424242	0.00140045698262888\\
2848.53535353535	0.00141551174170403\\
2878.82828282828	0.00143056654855128\\
2909.12121212121	0.00144562140957777\\
2939.41414141414	0.00146067631112519\\
2969.70707070707	0.00147573125783548\\
3000	0.00149078625131426\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	3.98914289136532e-07\\
31.2929292929293	1.24828747380932e-05\\
61.5858585858586	2.45631528461412e-05\\
91.8787878787879	3.66523903674477e-05\\
122.171717171717	4.87308262723509e-05\\
152.464646464646	6.08318299465462e-05\\
182.757575757576	7.29057341138564e-05\\
213.050505050505	8.50013408225911e-05\\
243.343434343434	9.7059756042449e-05\\
273.636363636364	0.000109152654687204\\
303.929292929293	0.000121239077744622\\
334.222222222222	0.000133300877082108\\
364.515151515152	0.000145435446545362\\
394.808080808081	0.000157492175192247\\
425.10101010101	0.000169570413582215\\
455.393939393939	0.000181643768993846\\
485.686868686869	0.000193738770234682\\
515.979797979798	0.000205807137915036\\
546.272727272727	0.000217908027131569\\
576.565656565657	0.000229985292241372\\
606.858585858586	0.000242074917058066\\
637.151515151515	0.00025415344438402\\
667.444444444444	0.000266286377674183\\
697.737373737374	0.000278278471936672\\
728.030303030303	0.000290411972478499\\
758.323232323232	0.000302511533921032\\
788.616161616162	0.000314533464205626\\
818.909090909091	0.000326657102512087\\
849.20202020202	0.000338763149435589\\
879.49494949495	0.000350901151893217\\
909.787878787879	0.000362953200145091\\
940.080808080808	0.000375029348173681\\
970.373737373737	0.000387133216785\\
1000.66666666667	0.000399209407529978\\
1030.9595959596	0.000411223751892159\\
1061.25252525253	0.000423357188799875\\
1091.54545454545	0.000435472492635492\\
1121.83838383838	0.00044749116562506\\
1152.13131313131	0.000459617594449308\\
1182.42424242424	0.000471671566416542\\
1212.71717171717	0.000483751791256484\\
1243.0101010101	0.000495811833475952\\
1273.30303030303	0.000507953124043675\\
1303.59595959596	0.000520089299314166\\
1333.88888888889	0.000532152599503393\\
1364.18181818182	0.000544088274043344\\
1394.47474747475	0.000556300636120775\\
1424.76767676768	0.000568304593884189\\
1455.06060606061	0.000580461326464682\\
1485.35353535354	0.000592513794757474\\
1515.64646464646	0.000604616757076013\\
1545.93939393939	0.000616743879645427\\
1576.23232323232	0.000628846865177976\\
1606.52525252525	0.000640821348615897\\
1636.81818181818	0.000652871109597625\\
1667.11111111111	0.000665150687242793\\
1697.40404040404	0.000677094259155814\\
1727.69696969697	0.000689173845706886\\
1757.9898989899	0.000701220105645945\\
1788.28282828283	0.000713314061977842\\
1818.57575757576	0.000725350543071863\\
1848.86868686869	0.000737525076854496\\
1879.16161616162	0.000749536556906584\\
1909.45454545455	0.000761698175843374\\
1939.74747474747	0.000773830500083701\\
1970.0404040404	0.000785965947140099\\
2000.33333333333	0.000797928071060599\\
2030.62626262626	0.000810002715268967\\
2060.91919191919	0.000822166275010371\\
2091.21212121212	0.000834339434810574\\
2121.50505050505	0.000846439907900461\\
2151.79797979798	0.00085828154792269\\
2182.09090909091	0.000870408603603473\\
2212.38383838384	0.000882648179560955\\
2242.67676767677	0.000894596183812273\\
2272.9696969697	0.000906642690283673\\
2303.26262626263	0.000918802015410608\\
2333.55555555556	0.0009309532119849\\
2363.84848484848	0.000942984463643887\\
2394.14141414141	0.000955162373971901\\
2424.43434343434	0.000967060497461906\\
2454.72727272727	0.000979290885151353\\
2485.0202020202	0.000991410953621081\\
2515.31313131313	0.00100347365545282\\
2545.60606060606	0.0010154019005394\\
2575.89898989899	0.00102778356804025\\
2606.19191919192	0.00103974947622957\\
2636.48484848485	0.00105157943365168\\
2666.77777777778	0.00106383470243513\\
2697.07070707071	0.00107588733682228\\
2727.36363636364	0.0010878791529136\\
2757.65656565657	0.00110005023546551\\
2787.9494949495	0.00111224770965544\\
2818.24242424242	0.00112422022999403\\
2848.53535353535	0.00113644424867014\\
2878.82828282828	0.00114852121796194\\
2909.12121212121	0.00116046154901323\\
2939.41414141414	0.00117239577795502\\
2969.70707070707	0.00118454137880614\\
3000	0.00119676830643191\\
};
\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.33181288725227e-11\\
31.2929292929293	4.16763263195682e-10\\
61.5858585858586	8.20208386677164e-10\\
91.8787878787879	1.22365348883065e-09\\
122.171717171717	1.62709855914132e-09\\
152.464646464646	2.03054358668068e-09\\
182.757575757576	2.43398856248742e-09\\
213.050505050505	2.83743347307019e-09\\
243.343434343434	3.24087831338286e-09\\
273.636363636364	3.64432306671681e-09\\
303.929292929293	4.04776772509199e-09\\
334.222222222222	4.45121227866451e-09\\
364.515151515152	4.85465670903401e-09\\
394.808080808081	5.25810102913225e-09\\
425.10101010101	5.66154519895565e-09\\
455.393939393939	6.06498923566895e-09\\
485.686868686869	6.46843309570703e-09\\
515.979797979798	6.87187678909988e-09\\
546.272727272727	7.27532032283713e-09\\
576.565656565657	7.67876363221667e-09\\
606.858585858586	8.08220678629744e-09\\
637.151515151515	8.48564969859629e-09\\
667.444444444444	8.88909239238944e-09\\
697.737373737374	9.29253489474786e-09\\
728.030303030303	9.69597713037049e-09\\
758.323232323232	1.00994191142738e-08\\
788.616161616162	1.05028608135085e-08\\
818.909090909091	1.09063022422681e-08\\
849.20202020202	1.130974337692e-08\\
879.49494949495	1.17131841749472e-08\\
909.787878787879	1.21166247495106e-08\\
940.080808080808	1.25200649833508e-08\\
970.373737373737	1.29235049755675e-08\\
1000.66666666667	1.3326944507961e-08\\
1030.9595959596	1.37303838671807e-08\\
1061.25252525253	1.41338225695013e-08\\
1091.54545454545	1.45372611623703e-08\\
1121.83838383838	1.49406992358144e-08\\
1152.13131313131	1.5344136999769e-08\\
1182.42424242424	1.57475744745569e-08\\
1212.71717171717	1.61510114052508e-08\\
1243.0101010101	1.65544477887213e-08\\
1273.30303030303	1.69578839341299e-08\\
1303.59595959596	1.73613193536106e-08\\
1333.88888888889	1.7764754550703e-08\\
1364.18181818182	1.81681896038089e-08\\
1394.47474747475	1.85716236793067e-08\\
1424.76767676768	1.8975057637186e-08\\
1455.06060606061	1.93784909692331e-08\\
1485.35353535354	1.97819235531771e-08\\
1515.64646464646	2.0185355666096e-08\\
1545.93939393939	2.05887876341404e-08\\
1576.23232323232	2.09922183517522e-08\\
1606.52525252525	2.13956497189907e-08\\
1636.81818181818	2.17990796344008e-08\\
1667.11111111111	2.22025084468653e-08\\
1697.40404040404	2.26059378688649e-08\\
1727.69696969697	2.30093661717522e-08\\
1757.9898989899	2.34127941297911e-08\\
1788.28282828283	2.38162213576479e-08\\
1818.57575757576	2.42196477052631e-08\\
1848.86868686869	2.46230728958663e-08\\
1879.16161616162	2.50264996487917e-08\\
1909.45454545455	2.54299241877475e-08\\
1939.74747474747	2.58333475411802e-08\\
1970.0404040404	2.62367703305007e-08\\
2000.33333333333	2.66401927729934e-08\\
2030.62626262626	2.70436155665192e-08\\
2060.91919191919	2.74470357604984e-08\\
2091.21212121212	2.7850456082542e-08\\
2121.50505050505	2.82538761034401e-08\\
2151.79797979798	2.86572955531885e-08\\
2182.09090909091	2.90607142253638e-08\\
2212.38383838384	2.94641317757389e-08\\
2242.67676767677	2.98675472512361e-08\\
2272.9696969697	3.02709651691861e-08\\
2303.26262626263	3.067437887651e-08\\
2333.55555555556	3.10777933580038e-08\\
2363.84848484848	3.14812059377725e-08\\
2394.14141414141	3.18846189345699e-08\\
2424.43434343434	3.22880317160875e-08\\
2454.72727272727	3.26914418033044e-08\\
2485.0202020202	3.30948524078262e-08\\
2515.31313131313	3.34982626938396e-08\\
2545.60606060606	3.39016701408323e-08\\
2575.89898989899	3.43050758954926e-08\\
2606.19191919192	3.47084841555717e-08\\
2636.48484848485	3.511189190441e-08\\
2666.77777777778	3.55152953625214e-08\\
2697.07070707071	3.59186981823339e-08\\
2727.36363636364	3.6322104284182e-08\\
2757.65656565657	3.67255053356959e-08\\
2787.9494949495	3.71289056357597e-08\\
2818.24242424242	3.75323055209316e-08\\
2848.53535353535	3.79357052602571e-08\\
2878.82828282828	3.8339105075557e-08\\
2909.12121212121	3.87425031260726e-08\\
2939.41414141414	3.91458965077334e-08\\
2969.70707070707	3.9549291885124e-08\\
3000	3.99526873741868e-08\\
};
\end{axis}
\end{tikzpicture}%

==> example_L/OptL1Post.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.35,0.35,0.35}%
\definecolor{mycolor2}{rgb}{0.72,0.72,0.72}%
\definecolor{mycolor3}{rgb}{0.52,0.52,0.52}%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=0.3in,
at={(0.65in,0.675in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={$X$ [mm]},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\tilde{W}=-8.46\cdot10^{-9}$}
]
\draw[fill=mycolor2, draw=black] (axis cs:0,0) rectangle (axis cs:1.384,1);
\draw[fill=mycolor3, draw=black] (axis cs:1.384,0) rectangle (axis cs:2.6021,1);
\draw[fill=mycolor1, draw=black] (axis cs:2.6021,0) rectangle (axis cs:3,1);
\end{axis}
\end{tikzpicture}%

==> example_L/OptL1Pre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.35,0.35,0.35}%
\definecolor{mycolor2}{rgb}{0.72,0.72,0.72}%
\definecolor{mycolor3}{rgb}{0.52,0.52,0.52}%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=0.3in,
at={(0.65in,0.675in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={$X$ [mm]},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\tilde{W}=-5.88\cdot10^{-9}$}
]
\draw[fill=mycolor2, draw=black] (axis cs:0,0) rectangle (axis cs:1,1);
\draw[fill=mycolor3, draw=black] (axis cs:1,0) rectangle (axis cs:2,1);
\draw[fill=mycolor1, draw=black] (axis cs:2,0) rectangle (axis cs:3,1);
\end{axis}
\end{tikzpicture}%

==> example_L/OptL2Post.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.35,0.35,0.35}%
\definecolor{mycolor2}{rgb}{0.82,0.82,0.82}%
\definecolor{mycolor3}{rgb}{0.52,0.52,0.52}%
%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=0.3in,
at={(0.65in,0.675in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={$X$ [mm]},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\tilde{W}=9.52\cdot10^{-9}$}
]
\draw[fill=mycolor1, draw=black] (axis cs:0,0) rectangle (axis cs:0.6855,1);
\draw[fill=mycolor3, draw=black] (axis cs:0.6855,0) rectangle (axis cs:2.8143,1);
\draw[fill=mycolor2, draw=black] (axis cs:2.8143,0) rectangle (axis cs:3,1);
\end{axis}
\end{tikzpicture}%

==> example_L/OptL2Pre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.35,0.35,0.35}%
\definecolor{mycolor2}{rgb}{0.82,0.82,0.82}%
\definecolor{mycolor3}{rgb}{0.52,0.52,0.52}%
%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=0.3in,
at={(0.65in,0.675in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={$X$ [mm]},
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\tilde{W}=-2.34\cdot10^{-9}$}
]
\draw[fill=mycolor1, draw=black] (axis cs:0,0) rectangle (axis cs:1,1);
\draw[fill=mycolor3, draw=black] (axis cs:1,0) rectangle (axis cs:2,1);
\draw[fill=mycolor2, draw=black] (axis cs:2,0) rectangle (axis cs:3,1);
\end{axis}
\end{tikzpicture}%


==> example_PWE/test2.tex <==
\usetikzlibrary{quotes,arrows.meta}
\tikzset{
  annotated cuboid/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }
    \draw [every edge/.append style={pic actions, densely dashed, opacity=.5}, pic actions]
    (0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubescale*\cubez)  -- ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;
    %\path [every edge/.append style={pic actions, |-|}]
    %(b) +(0,-5pt) coordinate (b1) edge ["\cubex \cubeunits"'] (b1 -| c)
    %(b) +(-5pt,0) coordinate (b2) edge ["\cubey \cubeunits"] (b2 |- a)
    %(c) +(3.5pt,-3.5pt) coordinate (c2) edge ["\cubez \cubeunits"'] ([xshift=3.5pt,yshift=-3.5pt]e)
    %;
  },
  /cuboid/.search also={/tikz},
  /cuboid/.cd,
  width/.store in=\cubex,
  height/.store in=\cubey,
  depth/.store in=\cubez,
  units/.store in=\cubeunits,
  scale/.store in=\cubescale,
  width=10,
  height=10,
  depth=10,
  units=cm,
  scale=.1,
}

\begin{tikzpicture}
  %\pic {annotated cuboid};
  \pic [fill=blue, text=blue, draw=blue] at (0,0,0) {annotated cuboid={width=5, height=5, depth=15}};
  \pic [fill=gray, text=gray, draw=gray] at (0,0,1) {annotated cuboid={width=5, height=5, depth=10}};
  \pic [fill=orange, text=orange, draw=orange] at (0,0,2) {annotated cuboid={width=5, height=5, depth=10}};
  
  \pic [fill=blue, text=blue, draw=blue] at (0,0,3) {annotated cuboid={width=5, height=5, depth=15}};
  \pic [fill=gray, text=gray, draw=gray] at (0,0,4) {annotated cuboid={width=5, height=5, depth=10}};
  \pic [fill=orange, text=orange, draw=orange] at (0,0,5) {annotated cuboid={width=5, height=5, depth=10}};
  
  \pic [fill=blue, text=blue, draw=blue] at (0,0,6) {annotated cuboid={width=5, height=5, depth=15}};
  \pic [fill=gray, text=gray, draw=gray] at (0,0,7) {annotated cuboid={width=5, height=5, depth=10}};
  \pic [fill=orange, text=orange, draw=orange] at (0,0,8) {annotated cuboid={width=5, height=5, depth=10}};
  
  \pic [fill=blue, text=blue, draw=blue] at (0,0,9) {annotated cuboid={width=5, height=5, depth=15}};
    
  \draw[latex'-latex'] (0.2,-0.5,0) -- (0.2,-0.5,1)
  node[pos=0.25,below]{$l_3$};
  
  \draw[latex'-latex'] (0.2,-0.5,1) -- (0.2,-0.5,2)
  node[pos=0.25,below]{$l_2$};
  
  \draw[latex'-latex'] (0.2,-0.5,2) -- (0.2,-0.5,3)
  node[pos=0.25,below]{$l_1$};
  
  
  \draw[latex'-latex'] (0.2,-0.5,6) -- (0.2,-0.5,9)
  node[pos=0.45,below]{$l_T$};
  
  \draw[|-stealth] (1,-0.5,9) -- (1,-0.5,7.5)
  node[pos=0.45,below]{$x$};
  
  
  \draw [thick,dashed] (0,0,9) -- (0,0,6);
  \draw [thick,dashed] (-0.5,0,9) -- (-0.5,0,6);
  
  \draw [thick,dashed] (0,-0.5,9) -- (0,-0.5,6);
  
  \draw [thick,dashed] (0,0,9) -- (0,-0.5,9);
  \draw [thick,dashed] (0,0,6) -- (0,-0.5,6);
  
  \draw [thick,dashed] (-0.5,0,6) -- (0,-0,6);
  \draw [thick,dashed] (-0.5,0,9) -- (0,-0,9);
  \draw [thick,dashed] (-0.5,-0.5,9) -- (-0.5,0,9);
  
  \draw [thick,dashed] (-0.5,-0.5,9) -- (0,-0.5,9);
  %\pic [fill=green, text=green!50!black, draw=green!25!black] at (5,-2) {annotated cuboid={depth=$l_1$, units=mm}};
  %\pic at (1,-3) {annotated cuboid={width=150, height=200, depth=250, scale=.01, units=m}};
  %\pic [fill=cyan, text=blue!75!cyan, draw=blue!75!cyan] at (-3,-2) {annotated cuboid={width=15, height=18, depth=13.5, units=}};
\end{tikzpicture}

==> example_Prescribed/ABrho/ABRho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.353in,
height=0.9in,
at={(0.562in,0.675in)},
scale only axis,
point meta min=0,
point meta max=1,
colormap/jet,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every x tick/.append style={black},
xmin=0,
xmax=3,
xtick={0,1,2,3},
xlabel={\fontsize{18}{18}\selectfont $X$ [mm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every y tick/.append style={black},
ymin=0,
ymax=1,
ytick={0.166666666666667,0.5,0.833333333333333},
yticklabels={{$\rho$},{$A$},{$B$}},
axis background/.style={fill=white},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=black, forget plot, patch table with point meta={%
0	1	2	3	0\\
4	5	6	7	1\\
8	9	10	11	0\\
12	13	14	15	1\\
16	17	18	19	0\\
20	21	22	23	1\\
24	25	26	27	0\\
28	29	30	31	0\\
32	33	34	35	0.4737\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	0.333333333333333\\
0	0.333333333333333\\
0	0.333333333333333\\
1	0.333333333333333\\
1	0.666666666666667\\
0	0.666666666666667\\
0	0.666666666666667\\
1	0.666666666666667\\
1	1\\
0	1\\
1	0\\
2	0\\
2	0.333333333333333\\
1	0.333333333333333\\
1	0.333333333333333\\
2	0.333333333333333\\
2	0.666666666666667\\
1	0.666666666666667\\
1	0.666666666666667\\
2	0.666666666666667\\
2	1\\
1	1\\
2	0\\
3	0\\
3	0.333333333333333\\
2	0.333333333333333\\
2	0.333333333333333\\
3	0.333333333333333\\
3	0.666666666666667\\
2	0.666666666666667\\
2	0.666666666666667\\
3	0.666666666666667\\
3	1\\
2	1\\
};
\end{axis}
\end{tikzpicture}%

==> example_Prescribed/ABrho/ABrho2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.353in,
height=0.9in,
at={(0.562in,0.675in)},
scale only axis,
point meta min=0,
point meta max=1,
colormap/jet,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every x tick/.append style={black},
xmin=0,
xmax=3,
xtick={0,1,2,3},
xlabel={\fontsize{18}{18}\selectfont $X$ [mm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every y tick/.append style={black},
ymin=0,
ymax=1,
ytick={0.166666666666667,0.5,0.833333333333333},
yticklabels={{$\rho$},{$\text{\it{} A}$},{$\text{\it{} B}$}},
axis background/.style={fill=white},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=black, forget plot, patch table with point meta={%
0	1	2	3	1\\
4	5	6	7	0\\
8	9	10	11	0.4737\\
12	13	14	15	0\\
16	17	18	19	0\\
20	21	22	23	1\\
24	25	26	27	1\\
28	29	30	31	1\\
32	33	34	35	0\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	0.333333333333333\\
0	0.333333333333333\\
0	0.333333333333333\\
1	0.333333333333333\\
1	0.666666666666667\\
0	0.666666666666667\\
0	0.666666666666667\\
1	0.666666666666667\\
1	1\\
0	1\\
1	0\\
2	0\\
2	0.333333333333333\\
1	0.333333333333333\\
1	0.333333333333333\\
2	0.333333333333333\\
2	0.666666666666667\\
1	0.666666666666667\\
1	0.666666666666667\\
2	0.666666666666667\\
2	1\\
1	1\\
2	0\\
3	0\\
3	0.333333333333333\\
2	0.333333333333333\\
2	0.333333333333333\\
3	0.333333333333333\\
3	0.666666666666667\\
2	0.666666666666667\\
2	0.666666666666667\\
3	0.666666666666667\\
3	1\\
2	1\\
};
\end{axis}
\end{tikzpicture}%

==> example_Prescribed/Arho/Arho1_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.353in,
height=0.6in,
at={(0.562in,0.675in)},
scale only axis,
point meta min=0,
point meta max=1,
colormap/jet,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every x tick/.append style={black},
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel={\fontsize{18}{18}\selectfont $X$ [mm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font= \fontsize{18}{18}\selectfont},
every y tick/.append style={black},
ymin=0,
ymax=1,
ytick={0.25,0.75},
yticklabels={{$\rho$},{$\text{\it{} A}$}},
axis background/.style={fill=white},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=black, forget plot, patch table with point meta={%
0	1	2	3	0\\
4	5	6	7	1\\
8	9	10	11	1\\
12	13	14	15	1\\
16	17	18	19	1\\
20	21	22	23	0\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	0.5\\
0	0.5\\
0	0.5\\
1	0.5\\
1	1\\
0	1\\
1	0\\
2	0\\
2	0.5\\
1	0.5\\
1	0.5\\
2	0.5\\
2	1\\
1	1\\
2	0\\
3	0\\
3	0.5\\
2	0.5\\
2	0.5\\
3	0.5\\
3	1\\
2	1\\
};
\end{axis}
\end{tikzpicture}%

==> example_Prescribed/Arho/Arho2_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.353in,
height=0.6in,
at={(0.562in,0.675in)},
scale only axis,
point meta min=0,
point meta max=1,
colormap/jet,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every x tick/.append style={black},
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel={\fontsize{18}{18}\selectfont $X$ [mm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every y tick/.append style={black},
ymin=0,
ymax=1,
ytick={0.25,0.75},
yticklabels={{$\rho$},{$\text{\it{} A}$}},
axis background/.style={fill=white},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=black, forget plot, patch table with point meta={%
0	1	2	3	0\\
4	5	6	7	0\\
8	9	10	11	0\\
12	13	14	15	1\\
16	17	18	19	1\\
20	21	22	23	1\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	0.5\\
0	0.5\\
0	0.5\\
1	0.5\\
1	1\\
0	1\\
1	0\\
2	0\\
2	0.5\\
1	0.5\\
1	0.5\\
2	0.5\\
2	1\\
1	1\\
2	0\\
3	0\\
3	0.5\\
2	0.5\\
2	0.5\\
3	0.5\\
3	1\\
2	1\\
};
\end{axis}
\end{tikzpicture}%

==> example_Prescribed/Brho/Brho1_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.353in,
height=0.6in,
at={(0.562in,0.675in)},
scale only axis,
point meta min=0,
point meta max=1,
colormap/jet,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every x tick/.append style={black},
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel={\fontsize{18}{18}\selectfont $X$ [mm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every y tick/.append style={black},
ymin=0,
ymax=1,
ytick={0.25,0.75},
yticklabels={{$\rho$},{$\text{\it{} B}$}},
axis background/.style={fill=white},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=black, forget plot, patch table with point meta={%
0	1	2	3	0\\
4	5	6	7	0\\
8	9	10	11	1\\
12	13	14	15	1\\
16	17	18	19	0\\
20	21	22	23	0.4813\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	0.5\\
0	0.5\\
0	0.5\\
1	0.5\\
1	1\\
0	1\\
1	0\\
2	0\\
2	0.5\\
1	0.5\\
1	0.5\\
2	0.5\\
2	1\\
1	1\\
2	0\\
3	0\\
3	0.5\\
2	0.5\\
2	0.5\\
3	0.5\\
3	1\\
2	1\\
};
\end{axis}
\end{tikzpicture}%

==> example_Prescribed/Brho/Brho2_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.353in,
height=0.6in,
at={(0.562in,0.675in)},
scale only axis,
point meta min=0,
point meta max=1,
colormap/jet,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every x tick/.append style={black},
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel={\fontsize{18}{18}\selectfont $X$ [mm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black},font=\fontsize{18}{18}\selectfont},
every y tick/.append style={black},
ymin=0,
ymax=1,
ytick={0.25,0.75},
yticklabels={{$\rho$},{$\text{\it{} B}$}},
axis background/.style={fill=white},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=black, forget plot, patch table with point meta={%
0	1	2	3	1\\
4	5	6	7	0.4813\\
8	9	10	11	0\\
12	13	14	15	1\\
16	17	18	19	1\\
20	21	22	23	0\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	0.5\\
0	0.5\\
0	0.5\\
1	0.5\\
1	1\\
0	1\\
1	0\\
2	0\\
2	0.5\\
1	0.5\\
1	0.5\\
2	0.5\\
2	1\\
1	1\\
2	0\\
3	0\\
3	0.5\\
2	0.5\\
2	0.5\\
3	0.5\\
3	1\\
2	1\\
};
\end{axis}
\end{tikzpicture}%

==> example_Prescribed/Brho/Brho3_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.353in,
height=0.6in,
at={(0.562in,0.675in)},
scale only axis,
point meta min=0,
point meta max=1,
colormap/jet,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every x tick/.append style={black},
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel={\fontsize{18}{18}\selectfont $X$ [mm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every y tick/.append style={black},
ymin=0,
ymax=1,
ytick={0.25,0.75},
yticklabels={{$\rho$},{$\text{\it{} B}$}},
axis background/.style={fill=white},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=black, forget plot, patch table with point meta={%
0	1	2	3	0\\
4	5	6	7	0.4813\\
8	9	10	11	1\\
12	13	14	15	1\\
16	17	18	19	0\\
20	21	22	23	0\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	0.5\\
0	0.5\\
0	0.5\\
1	0.5\\
1	1\\
0	1\\
1	0\\
2	0\\
2	0.5\\
1	0.5\\
1	0.5\\
2	0.5\\
2	1\\
1	1\\
2	0\\
3	0\\
3	0.5\\
2	0.5\\
2	0.5\\
3	0.5\\
3	1\\
2	1\\
};
\end{axis}
\end{tikzpicture}%

==> example_Prescribed/Brho/Brho4_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.353in,
height=0.6in,
at={(0.562in,0.675in)},
scale only axis,
point meta min=0,
point meta max=1,
colormap/jet,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every x tick/.append style={black},
xmin=0,
xmax=3,
xtick={0, 1, 2, 3},
xlabel={\fontsize{18}{18}\selectfont $X$ [mm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\fontsize{18}{18}\selectfont},
every y tick/.append style={black},
ymin=0,
ymax=1,
ytick={0.25,0.75},
yticklabels={{$\rho$},{$\text{\it{} B}$}},
axis background/.style={fill=white},
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=black, forget plot, patch table with point meta={%
0	1	2	3	1\\
4	5	6	7	0\\
8	9	10	11	0\\
12	13	14	15	1\\
16	17	18	19	1\\
20	21	22	23	0.4813\\
}]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	0.5\\
0	0.5\\
0	0.5\\
1	0.5\\
1	1\\
0	1\\
1	0\\
2	0\\
2	0.5\\
1	0.5\\
1	0.5\\
2	0.5\\
2	1\\
1	1\\
2	0\\
3	0\\
3	0.5\\
2	0.5\\
2	0.5\\
3	0.5\\
3	1\\
2	1\\
};
\end{axis}
\end{tikzpicture}%

==> myfig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-10,
ymax=10,
ytick={-10,  -5,   0,   5,  10},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.001	-159.803391059139\\
0.0034070351758794	-46.8974505438103\\
0.00581407035175879	-27.4738610894405\\
0.00822110552763819	-19.4212900875004\\
0.0106281407035176	-15.0138954274328\\
0.013035175879397	-12.2323548936086\\
0.0154422110552764	-10.3163832006095\\
0.0178492462311558	-8.91580365689581\\
0.0202562814070352	-7.84688404034315\\
0.0226633165829146	-7.00394757203303\\
0.025070351758794	-6.32190192186157\\
0.0274773869346734	-5.75846310026536\\
0.0298844221105528	-5.28496998969536\\
0.0322914572864322	-4.88130703605621\\
0.0346984924623116	-4.53294021808762\\
0.037105527638191	-4.22910667646605\\
0.0395125628140704	-3.96166605031178\\
0.0419195979899498	-3.72434755311532\\
0.0443266331658292	-3.51224236134164\\
0.0467336683417085	-3.32145287125862\\
0.0491407035175879	-3.14884503738866\\
0.0515477386934673	-2.99187009861829\\
0.0539547738693467	-2.84843402326548\\
0.0563618090452261	-2.71680040761976\\
0.0587688442211055	-2.59551723671832\\
0.0611758793969849	-2.48336093514731\\
0.0635829145728643	-2.37929312607156\\
0.0659899497487437	-2.28242685369293\\
0.0683969849246231	-2.19199993786856\\
0.0708040201005025	-2.10735376364598\\
0.0732110552763819	-2.02791625488781\\
0.0756180904522613	-1.95318809968424\\
0.0780251256281407	-1.8827315253396\\
0.0804321608040201	-1.81616108883635\\
0.0828391959798995	-1.75313607283252\\
0.0852462311557789	-1.69335416985074\\
0.0876532663316583	-1.63654620703304\\
0.0900603015075377	-1.58247171678126\\
0.0924673366834171	-1.53091519914541\\
0.0948743718592965	-1.4816829531064\\
0.0972814070351759	-1.43460037821806\\
0.0996884422110553	-1.38950966710638\\
0.102095477386935	-1.34626782431897\\
0.104502512562814	-1.30474495890396\\
0.106909547738693	-1.2648228075753\\
0.109316582914573	-1.22639345292131\\
0.111723618090452	-1.18935820723879\\
0.114130653266332	-1.15362663753883\\
0.116537688442211	-1.11911571131047\\
0.11894472361809	-1.0857490459335\\
0.12135175879397	-1.05345624734609\\
0.123758793969849	-1.02217232581262\\
0.126165829145729	-0.991837178491964\\
0.128572864321608	-0.96239513004904\\
0.130979899497487	-0.933794523839526\\
0.133386934673367	-0.905987357276066\\
0.135793969849246	-0.878928955890372\\
0.138201005025126	-0.852577681369826\\
0.140608040201005	-0.826894669493557\\
0.143015075376884	-0.801843594441464\\
0.145422110552764	-0.777390456416411\\
0.147829145728643	-0.753503389918147\\
0.150236180904523	-0.730152490348431\\
0.152643216080402	-0.707309656919301\\
0.155050251256281	-0.684948450088076\\
0.157457286432161	-0.663043961959645\\
0.15986432160804	-0.641572698284158\\
0.16227135678392	-0.620512470840754\\
0.164678391959799	-0.599842299139061\\
0.167085427135678	-0.579542320492998\\
0.169492462311558	-0.559593707628493\\
0.171899497487437	-0.539978593080291\\
0.174306532663317	-0.520679999714938\\
0.176713567839196	-0.501681776788893\\
0.179120603015075	-0.482968541013804\\
0.181527638190955	-0.464525622156611\\
0.183934673366834	-0.446339012751099\\
0.186341708542714	-0.428395321540801\\
0.188748743718593	-0.410681730311425\\
0.191155778894472	-0.393185953804879\\
0.193562814070352	-0.375896202437027\\
0.195969849246231	-0.358801147568031\\
0.198376884422111	-0.341889889097842\\
0.20078391959799	-0.325151925180601\\
0.203190954773869	-0.308577123870484\\
0.205597989949749	-0.292155696528382\\
0.208005025125628	-0.27587817283375\\
0.210412060301508	-0.259735377259415\\
0.212819095477387	-0.24371840687903\\
0.215226130653266	-0.227818610387623\\
0.217633165829146	-0.212027568225195\\
0.220040201005025	-0.196337073701901\\
0.222447236180905	-0.180739115030944\\
0.224854271356784	-0.165225858182126\\
0.227261306532663	-0.149789630475067\\
0.229668341708543	-0.134422904836447\\
0.232075376884422	-0.119118284650438\\
0.234482412060302	-0.10386848913567\\
0.236889447236181	-0.0886663391857642\\
0.23929648241206	-0.0735047436136999\\
0.24170351758794	-0.058376685743042\\
0.244110552763819	-0.0432752102914231\\
0.246517587939699	-0.0281934104936511\\
0.248924623115578	-0.013124415413428\\
0.251331658291457	0.00193862260608266\\
0.253738693467337	0.0170025404016644\\
0.256145728643216	0.0320741764076696\\
0.258552763819096	0.0471603830798107\\
0.260959798994975	0.0622680393731112\\
0.263366834170854	0.0774040633223837\\
0.265773869346734	0.0925754247742603\\
0.268180904522613	0.107789158320837\\
0.270587939698492	0.123052376486313\\
0.272994974874372	0.138372283219752\\
0.275402010050251	0.15375618774911\\
0.277809045226131	0.169211518854205\\
0.28021608040201	0.18474583961913\\
0.282623115577889	0.200366862727991\\
0.285030150753769	0.216082466371633\\
0.287437185929648	0.231900710837397\\
0.289844221105528	0.247829855858842\\
0.292251256281407	0.263878378807931\\
0.294658291457286	0.280054993818408\\
0.297065326633166	0.296368671936118\\
0.299472361809045	0.312828662399845\\
0.301879396984925	0.329444515165062\\
0.304286432160804	0.346226104792801\\
0.306693467336683	0.363183655836895\\
0.309100502512563	0.38032776987511\\
0.311507537688442	0.397669454343533\\
0.313914572864322	0.415220153348981\\
0.316321608040201	0.43299178065151\\
0.31872864321608	0.45099675502851\\
0.32113567839196	0.469248038253647\\
0.323542713567839	0.487759175948386\\
0.325949748743719	0.506544341591356\\
0.328356783919598	0.525618384001824\\
0.330763819095477	0.544996878648519\\
0.333170854271357	0.564696183174539\\
0.335577889447236	0.58473349757373\\
0.337984924623116	0.605126929504552\\
0.340391959798995	0.625895565284852\\
0.342798994974874	0.647059547176202\\
0.345206030150754	0.668640157640805\\
0.347613065326633	0.690659911338662\\
0.350020100502513	0.713142655729619\\
0.352427135678392	0.736113681255729\\
0.354834170854271	0.759599842206683\\
0.357241206030151	0.783629689517314\\
0.35964824120603	0.808233616914804\\
0.36205527638191	0.833444022027837\\
0.364462311557789	0.859295484295419\\
0.366869346733668	0.885824961774446\\
0.369276381909548	0.913072009249415\\
0.371683417085427	0.941079020402298\\
0.374090452261306	0.969891497215534\\
0.376497487437186	0.999558350267414\\
0.378904522613065	1.0301322341512\\
0.381311557788945	1.06166992292395\\
0.383718592964824	1.09423273128922\\
0.386125628140704	1.12788698816511\\
0.388532663316583	1.16270457041741\\
0.390939698492462	1.1987635058857\\
0.393346733668342	1.23614865644708\\
0.395753768844221	1.27495249380875\\
0.398160804020101	1.31527598307273\\
0.40056783919598	1.35722959197097\\
0.402974874371859	1.40093444714717\\
0.405381909547739	1.44652366312058\\
0.407788944723618	1.49414387480382\\
0.410195979899498	1.54395701091905\\
0.412603015075377	1.59614235369704\\
0.415010050251256	1.65089894028453\\
0.417417085427136	1.70844837389738\\
0.419824120603015	1.76903812869093\\
0.422231155778895	1.83294545257923\\
0.424638190954774	1.90048199816408\\
0.427045226130653	1.97199934535438\\
0.429452261306533	2.04789562264899\\
0.431859296482412	2.12862349084296\\
0.434266331658291	2.21469982785345\\
0.436673366834171	2.30671755313268\\
0.43908040201005	2.40536016423223\\
0.44148743718593	2.51141974015338\\
0.443894472361809	2.62581941601684\\
0.446301507537688	2.74964168060371\\
0.448708542713568	2.88416433628788\\
0.451115577889447	3.03090665641466\\
0.453522613065327	3.19168928125317\\
0.455929648241206	3.36871287235118\\
0.458336683417085	3.56466275673881\\
0.460743718592965	3.78285016411699\\
0.463150753768844	4.02740590988209\\
0.465557788944724	4.30355074354329\\
0.467964824120603	4.61798026735325\\
0.470371859296482	4.97942537585848\\
0.472778894472362	5.39948927270435\\
0.475185929648241	5.8939345756057\\
0.477592964824121	6.48473066958611\\
0.48	7.20344240889802\\
0.48	7.20344240889802\\
0.482562814070352	8.16251338856938\\
0.485125628140704	9.41052235733374\\
0.487688442211055	11.1022224684456\\
0.490251256281407	13.5268942795971\\
0.492814070351759	17.2951182899926\\
0.495376884422111	23.9563340145107\\
0.497939698492462	38.9302641807756\\
0.500502512562814	103.685793908115\\
0.503065326633166	-156.422341383736\\
0.505628140703518	-44.5757761810132\\
0.508190954773869	-25.9834631197234\\
0.510753768844221	-18.3290660442812\\
0.513316582914573	-14.1525905583258\\
0.515879396984925	-11.5213660451814\\
0.518442211055276	-9.71089932338779\\
0.521005025125628	-8.38838736827513\\
0.52356783919598	-7.37953037327148\\
0.526130653266332	-6.58420923577739\\
0.528693467336683	-5.9408170569209\\
0.531256281407035	-5.40936579252014\\
0.533819095477387	-4.96276800834308\\
0.536381909547739	-4.5820227260929\\
0.53894472361809	-4.25340735764873\\
0.541507537688442	-3.96676378812801\\
0.544070351758794	-3.71441155400883\\
0.546633165829146	-3.49043581682158\\
0.549195979899498	-3.29020753651912\\
0.551758793969849	-3.11005205521644\\
0.554321608040201	-2.94701516275058\\
0.556884422110553	-2.79869475544007\\
0.559447236180905	-2.66311758891319\\
0.562010050251256	-2.53864763453384\\
0.564572864321608	-2.42391697230794\\
0.56713567839196	-2.31777300909162\\
0.569698492462312	-2.21923769319562\\
0.572261306532663	-2.12747566045737\\
0.574824120603015	-2.04176911025387\\
0.577386934673367	-1.96149780901113\\
0.579949748743719	-1.88612304048071\\
0.58251256281407	-1.81517462288961\\
0.585075376884422	-1.74824033033669\\
0.587638190954774	-1.68495721452769\\
0.590201005025126	-1.62500444013397\\
0.592763819095477	-1.56809733445596\\
0.595326633165829	-1.51398241785926\\
0.597889447236181	-1.4624332314063\\
0.600452261306533	-1.41324681635301\\
0.603015075376884	-1.36624072968923\\
0.605577889447236	-1.32125050283748\\
0.608140703517588	-1.27812746857366\\
0.61070351758794	-1.23673689537258\\
0.613266331658291	-1.19695637958822\\
0.615829145728643	-1.15867445481384\\
0.618391959798995	-1.12178938493074\\
0.620954773869347	-1.08620811312915\\
0.623517587939698	-1.05184534386193\\
0.62608040201005	-1.01862273850047\\
0.628643216080402	-0.986468208575607\\
0.631206030150754	-0.955315293045005\\
0.633768844221105	-0.925102608138123\\
0.636331658291457	-0.895773360077808\\
0.638894472361809	-0.867274912430505\\
0.641457286432161	-0.839558401049759\\
0.644020100502513	-0.812578390593318\\
0.646582914572864	-0.786292567447689\\
0.649145728643216	-0.76066146461366\\
0.651708542713568	-0.735648214715063\\
0.65427135678392	-0.711218327809546\\
0.656834170854271	-0.687339491119582\\
0.659396984924623	-0.663981388177056\\
0.661959798994975	-0.641115535195634\\
0.664522613065327	-0.618715132760502\\
0.667085427135678	-0.596754931161844\\
0.66964824120603	-0.575211107902694\\
0.672211055276382	-0.554061156088202\\
0.674773869346734	-0.533283782556321\\
0.677336683417086	-0.512858814742554\\
0.679899497487437	-0.492767115386983\\
0.682462311557789	-0.472990504292325\\
0.685025125628141	-0.453511686429846\\
0.687587939698493	-0.434314185766731\\
0.690150753768844	-0.415382284256122\\
0.692713567839196	-0.396700965490144\\
0.695276381909548	-0.37825586256844\\
0.6978391959799	-0.360033209780522\\
0.700402010050251	-0.342019797740852\\
0.702964824120603	-0.324202931651208\\
0.705527638190955	-0.306570392396631\\
0.708090452261307	-0.289110400209105\\
0.710653266331658	-0.27181158065809\\
0.71321608040201	-0.254662932748855\\
0.715778894472362	-0.237653798929185\\
0.718341708542714	-0.220773836822284\\
0.720904522613065	-0.204012992519073\\
0.723467336683417	-0.187361475276665\\
0.726030150753769	-0.170809733481937\\
0.728592964824121	-0.154348431749681\\
0.731155778894472	-0.137968429034365\\
0.733718592964824	-0.121660757642724\\
0.736281407035176	-0.105416603041734\\
0.738844221105528	-0.0892272843628631\\
0.741407035175879	-0.0730842355089421\\
0.743969849246231	-0.0569789867747454\\
0.746532663316583	-0.0409031468963225\\
0.749095477386935	-0.0248483854473936\\
0.751658291457286	-0.00880641550382423\\
0.754221105527638	0.00723102350085835\\
0.75678391959799	0.0232721828044109\\
0.759346733668342	0.0393253213039948\\
0.761909547738694	0.0553987225778175\\
0.764472361809045	0.0715007120149277\\
0.767035175879397	0.0876396741286083\\
0.769597989949749	0.103824070130178\\
0.772160804020101	0.120062455841995\\
0.774723618090452	0.136363500031067\\
0.777286432160804	0.152736003247839\\
0.779849246231156	0.169188917258695\\
0.782412060301508	0.185731365165288\\
0.784974874371859	0.20237266230926\\
0.787537688442211	0.21912233806713\\
0.790100502512563	0.235990158647354\\
0.792663316582915	0.252986151009701\\
0.795226130653266	0.270120628036432\\
0.797788944723618	0.2874042150953\\
0.80035175879397	0.304847878146323\\
0.802914572864322	0.322462953557708\\
0.805477386934673	0.340261179811515\\
0.808040201005025	0.358254731296737\\
0.810603015075377	0.376456254406738\\
0.813165829145729	0.394878906179756\\
0.81572864321608	0.413536395745658\\
0.818291457286432	0.432443028869815\\
0.820854271356784	0.451613755916199\\
0.823417085427136	0.47106422358715\\
0.825979899497487	0.490810830837221\\
0.828542713567839	0.510870789403894\\
0.831105527638191	0.531262189449327\\
0.833668341708543	0.552004070865893\\
0.836231155778895	0.57311650086474\\
0.838793969849246	0.594620658542642\\
0.841356783919598	0.616538927209157\\
0.84391959798995	0.638894995355396\\
0.846482412060302	0.661713967259678\\
0.849045226130653	0.685022484356216\\
0.851608040201005	0.708848858643737\\
0.854170854271357	0.733223219584991\\
0.856733668341709	0.758177676149267\\
0.85929648241206	0.783746495883561\\
0.861859296482412	0.809966303169169\\
0.864422110552764	0.836876299136646\\
0.866984924623116	0.864518506081368\\
0.869547738693467	0.89293803965459\\
0.872110552763819	0.922183412613139\\
0.874673366834171	0.952306874509915\\
0.877236180904523	0.983364792415046\\
0.879798994974874	1.01541807859698\\
0.882361809045226	1.04853267209089\\
0.884924623115578	1.08278008227342\\
0.88748743718593	1.11823800399001\\
0.890050251256281	1.15499101549705\\
0.892613065326633	1.19313137255199\\
0.895175879396985	1.23275991449447\\
0.897738693467337	1.27398710121518\\
0.900301507537688	1.31693420364213\\
0.90286432160804	1.36173467495717\\
0.905427135678392	1.40853573541038\\
0.907989949748744	1.45750021061221\\
0.910552763819096	1.5088086719242\\
0.913115577889447	1.56266193852708\\
0.915678391959799	1.61928401456096\\
0.918241206030151	1.67892555226115\\
0.920804020100503	1.74186795439626\\
0.923366834170854	1.80842825809381\\
0.925929648241206	1.87896497941088\\
0.928492462311558	1.95388514665142\\
0.93105527638191	2.03365281443905\\
0.933618090452261	2.11879943551187\\
0.936180904522613	2.20993658102023\\
0.938743718592965	2.30777165409749\\
0.941306532663317	2.41312745203825\\
0.943869346733668	2.52696672363418\\
0.94643216080402	2.65042327593742\\
0.948994974874372	2.78484176313812\\
0.951557788944724	2.93182912263863\\
0.954120603015075	3.09332184004623\\
0.956683417085427	3.2716750334259\\
0.959246231155779	3.46978208608756\\
0.961809045226131	3.69123779036423\\
0.964371859296483	3.94056465649319\\
0.966934673366834	4.2235328867111\\
0.969497487437186	4.54762259302064\\
0.972060301507538	4.92270793511672\\
0.97462311557789	5.3620982972301\\
0.977185929648241	5.88417460108745\\
0.979748743718593	6.51505942142961\\
0.982311557788945	7.29317258573981\\
0.984874371859297	8.27743278102028\\
0.987437185929648	9.56303353574694\\
0.99	11.3144392013872\\
};
\addlegendentry{Z11}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.001	-226.000547760398\\
0.0034070351758794	-66.3380866095658\\
0.00581407035175879	-38.879635882088\\
0.00822110552763819	-27.5022365876974\\
0.0106281407035176	-21.2798992434592\\
0.013035175879397	-17.3568721976738\\
0.0154422110552764	-14.6579509033028\\
0.0178492462311558	-12.6879119518002\\
0.0202562814070352	-11.1869199641896\\
0.0226633165829146	-10.0055266319957\\
0.025070351758794	-9.05167872934484\\
0.0274773869346734	-8.26557890012766\\
0.0298844221105528	-7.60669544440692\\
0.0322914572864322	-7.0465819203713\\
0.0346984924623116	-6.56468537262164\\
0.037105527638191	-6.14578608168714\\
0.0395125628140704	-5.77837310913599\\
0.0419195979899498	-5.45357950274791\\
0.0443266331658292	-5.16446442621162\\
0.0467336683417085	-4.90551713400169\\
0.0491407035175879	-4.67230672569497\\
0.0515477386934673	-4.46123002926462\\
0.0539547738693467	-4.26932696918293\\
0.0563618090452261	-4.0941432448909\\
0.0587688442211055	-3.93362675557859\\
0.0611758793969849	-3.78604847676722\\
0.0635829145728643	-3.64994130905453\\
0.0659899497487437	-3.52405231018456\\
0.0683969849246231	-3.40730501353071\\
0.0708040201005025	-3.29876943272878\\
0.0732110552763819	-3.19763798352415\\
0.0756180904522613	-3.10320600436005\\
0.0780251256281407	-3.01485588262775\\
0.0804321608040201	-2.93204403125302\\
0.0828391959798995	-2.85429013587148\\
0.0852462311557789	-2.78116822380484\\
0.0876532663316583	-2.71229920464326\\
0.0900603015075377	-2.64734460711583\\
0.0924673366834171	-2.58600129426666\\
0.0948743718592965	-2.52799698319681\\
0.0972814070351759	-2.47308643002358\\
0.0996884422110553	-2.42104816762578\\
0.102095477386935	-2.37168170494969\\
0.104502512562814	-2.32480511346018\\
0.106909547738693	-2.28025293972518\\
0.109316582914573	-2.23787439386944\\
0.111723618090452	-2.19753177229649\\
0.114130653266332	-2.1590990800976\\
0.116537688442211	-2.12246082428013\\
0.11894472361809	-2.08751095362181\\
0.12135175879397	-2.05415192479647\\
0.123758793969849	-2.02229387758416\\
0.126165829145729	-1.99185390460189\\
0.128572864321608	-1.96275540317285\\
0.130979899497487	-1.93492749877234\\
0.133386934673367	-1.90830453101389\\
0.135793969849246	-1.88282559442054\\
0.138201005025126	-1.85843412730715\\
0.140608040201005	-1.83507754301384\\
0.143015075376884	-1.81270689850665\\
0.145422110552764	-1.79127659602157\\
0.147829145728643	-1.77074411399171\\
0.150236180904523	-1.75106976397973\\
0.152643216080402	-1.73221647075145\\
0.155050251256281	-1.71414957298251\\
0.157457286432161	-1.69683664239734\\
0.15986432160804	-1.68024731940486\\
0.16227135678392	-1.66435316352564\\
0.164678391959799	-1.64912751710499\\
0.167085427135678	-1.63454538098054\\
0.169492462311558	-1.62058330092433\\
0.171899497487437	-1.60721926381248\\
0.174306532663317	-1.59443260259137\\
0.176713567839196	-1.58220390921149\\
0.179120603015075	-1.57051495478967\\
0.181527638190955	-1.55934861633952\\
0.183934673366834	-1.54868880947957\\
0.186341708542714	-1.53852042659046\\
0.188748743718593	-1.52882927994697\\
0.191155778894472	-1.51960204939942\\
0.193562814070352	-1.51082623422191\\
0.195969849246231	-1.50249010878351\\
0.198376884422111	-1.49458268173249\\
0.20078391959799	-1.48709365841473\\
0.203190954773869	-1.48001340627454\\
0.205597989949749	-1.47333292301094\\
0.208005025125628	-1.46704380728463\\
0.210412060301508	-1.46113823179061\\
0.212819095477387	-1.45560891852973\\
0.215226130653266	-1.45044911612848\\
0.217633165829146	-1.44565257907112\\
0.220040201005025	-1.44121354872193\\
0.222447236180905	-1.43712673602725\\
0.224854271356784	-1.43338730579842\\
0.227261306532663	-1.42999086248679\\
0.229668341708543	-1.42693343737167\\
0.232075376884422	-1.42421147709044\\
0.234482412060302	-1.42182183344843\\
0.236889447236181	-1.41976175445362\\
0.23929648241206	-1.41802887652806\\
0.24170351758794	-1.41662121785489\\
0.244110552763819	-1.41553717282576\\
0.246517587939699	-1.4147755075596\\
0.248924623115578	-1.41433535646956\\
0.251331658291457	-1.41421621986004\\
0.253738693467337	-1.41441796254156\\
0.256145728643216	-1.41494081345633\\
0.258552763819096	-1.41578536631245\\
0.260959798994975	-1.41695258123013\\
0.263366834170854	-1.41844378740845\\
0.265773869346734	-1.42026068682628\\
0.268180904522613	-1.42240535899687\\
0.270587939698492	-1.42488026680064\\
0.272994974874372	-1.42768826342689\\
0.275402010050251	-1.4308326004611\\
0.277809045226131	-1.43431693716064\\
0.28021608040201	-1.43814535096879\\
0.282623115577889	-1.4423223493238\\
0.285030150753769	-1.44685288282759\\
0.287437185929648	-1.45174235984688\\
0.289844221105528	-1.45699666262831\\
0.292251256281407	-1.46262216501891\\
0.294658291457286	-1.46862575189367\\
0.297065326633166	-1.47501484040343\\
0.299472361809045	-1.48179740316878\\
0.301879396984925	-1.48898199355959\\
0.304286432160804	-1.49657777321461\\
0.306693467336683	-1.50459454197272\\
0.309100502512563	-1.5130427704055\\
0.311507537688442	-1.52193363516146\\
0.313914572864322	-1.53127905735509\\
0.316321608040201	-1.54109174425909\\
0.31872864321608	-1.55138523458633\\
0.32113567839196	-1.5621739476799\\
0.323542713567839	-1.57347323696455\\
0.325949748743719	-1.58529944805278\\
0.328356783919598	-1.59766998194288\\
0.330763819095477	-1.6106033637967\\
0.333170854271357	-1.62411931784084\\
0.335577889447236	-1.63823884899901\\
0.337984924623116	-1.65298433193519\\
0.340391959798995	-1.6683796082686\\
0.342798994974874	-1.68445009281479\\
0.345206030150754	-1.70122288981187\\
0.347613065326633	-1.71872692021178\\
0.350020100502513	-1.73699306125332\\
0.352427135678392	-1.75605429969113\\
0.354834170854271	-1.77594590023481\\
0.357241206030151	-1.79670559095974\\
0.35964824120603	-1.81837376768979\\
0.36205527638191	-1.84099371962749\\
0.364462311557789	-1.86461187882653\\
0.366869346733668	-1.88927809647108\\
0.369276381909548	-1.91504594935723\\
0.371683417085427	-1.94197308047323\\
0.374090452261306	-1.97012157816262\\
0.376497487437186	-1.99955839904181\\
0.378904522613065	-2.03035584065323\\
0.381311557788945	-2.06259207078925\\
0.383718592964824	-2.09635172155088\\
0.386125628140704	-2.13172655754539\\
0.388532663316583	-2.16881622922254\\
0.390939698492462	-2.20772912425568\\
0.393346733668342	-2.24858333216091\\
0.395753768844221	-2.29150774010002\\
0.398160804020101	-2.33664328113983\\
0.40056783919598	-2.38414436027758\\
0.402974874371859	-2.43418048846158\\
0.405381909547739	-2.48693816085876\\
0.407788944723618	-2.54262302302711\\
0.410195979899498	-2.60146237780449\\
0.412603015075377	-2.66370809709529\\
0.415010050251256	-2.72964001693725\\
0.417417085427136	-2.799569912066\\
0.419824120603015	-2.87384616873009\\
0.422231155778895	-2.95285930316054\\
0.424638190954774	-3.03704850976923\\
0.427045226130653	-3.12690947041263\\
0.429452261306533	-3.22300371742414\\
0.431859296482412	-3.32596992342638\\
0.434266331658291	-3.43653759691178\\
0.436673366834171	-3.55554380367628\\
0.43908040201005	-3.68395372383402\\
0.44148743718593	-3.82288611162616\\
0.443894472361809	-3.97364507864782\\
0.446301507537688	-4.13776011187532\\
0.448708542713568	-4.3170369279669\\
0.451115577889447	-4.51362274894539\\
0.453522613065327	-4.73009100717235\\
0.455929648241206	-4.96955257872266\\
0.458336683417085	-5.23580377196868\\
0.460743718592965	-5.53352606647153\\
0.463150753768844	-5.86856002149645\\
0.465557788944724	-6.2482876057768\\
0.467964824120603	-6.68217655403746\\
0.470371859296482	-7.18257294759243\\
0.472778894472362	-7.76588493425564\\
0.475185929648241	-8.45440296904759\\
0.477592964824121	-9.27919520832176\\
0.48	-10.2848998573939\\
0.48	-10.2848998573939\\
0.482562814070352	-11.6298430615872\\
0.485125628140704	-13.383417428884\\
0.487688442211055	-15.7644754900921\\
0.490251256281407	-19.1821202608782\\
0.492814070351759	-24.4998414960113\\
0.495376884422111	-33.9088761068485\\
0.497939698492462	-55.0738680171454\\
0.500502512562814	-146.640675519148\\
0.503065326633166	221.219117094206\\
0.505628140703518	63.055528261046\\
0.508190954773869	36.773369595239\\
0.510753768844221	25.959763560388\\
0.513316582914573	20.0646863674273\\
0.515879396984925	16.3549304827051\\
0.518442211055276	13.8059092905157\\
0.521005025125628	11.9469697112061\\
0.52356783919598	10.5316160706737\\
0.526130653266332	9.41826005804642\\
0.528693467336683	8.51977784966278\\
0.531256281407035	7.77961930653255\\
0.533819095477387	7.15947851517602\\
0.536381909547739	6.63248554652505\\
0.53894472361809	6.17923525205188\\
0.541507537688442	5.78536342001152\\
0.544070351758794	5.44000977803428\\
0.546633165829146	5.13481103670834\\
0.549195979899498	4.86322231311035\\
0.551758793969849	4.62004843830798\\
0.554321608040201	4.4011131249905\\
0.556884422110553	4.2030208979085\\
0.559447236180905	4.0229827969751\\
0.562010050251256	3.85868677462275\\
0.564572864321608	3.70819996457648\\
0.56713567839196	3.56989403811196\\
0.569698492462312	3.44238752580247\\
0.572261306532663	3.32450077029274\\
0.574824120603015	3.21522039667171\\
0.577386934673367	3.11367103424735\\
0.579949748743719	3.01909261992148\\
0.58251256281407	2.93082203880838\\
0.585075376884422	2.84827816500275\\
0.587638190954774	2.77094958986586\\
0.590201005025126	2.69838449093346\\
0.592763819095477	2.63018221814683\\
0.595326633165829	2.56598626714446\\
0.597889447236181	2.50547837999911\\
0.600452261306533	2.44837356787396\\
0.603015075376884	2.39441589180399\\
0.605577889447236	2.34337487024517\\
0.608140703517588	2.29504240741757\\
0.61070351758794	2.24923015646501\\
0.613266331658291	2.20576724730283\\
0.615829145728643	2.16449832166169\\
0.618391959798995	2.12528182796696\\
0.620954773869347	2.08798853685914\\
0.623517587939698	2.05250024477661\\
0.62608040201005	2.01870863840733\\
0.628643216080402	1.98651429722032\\
0.631206030150754	1.95582581490564\\
0.633768844221105	1.92655902353598\\
0.636331658291457	1.89863630673443\\
0.638894472361809	1.87198599018868\\
0.641457286432161	1.84654179956654\\
0.644020100502513	1.82224237732483\\
0.646582914572864	1.79903085111039\\
0.649145728643216	1.7768544474707\\
0.651708542713568	1.75566414545235\\
0.65427135678392	1.73541436539646\\
0.656834170854271	1.71606268886222\\
0.659396984924623	1.69756960614022\\
0.661959798994975	1.67989828827175\\
0.664522613065327	1.66301438088\\
0.667085427135678	1.64688581745425\\
0.66964824120603	1.63148265001786\\
0.672211055276382	1.61677689536052\\
0.674773869346734	1.60274239523236\\
0.677336683417086	1.58935468908557\\
0.679899497487437	1.57659089811327\\
0.682462311557789	1.56442961947843\\
0.685025125628141	1.55285082975052\\
0.687587939698493	1.5418357966776\\
0.690150753768844	1.53136699851723\\
0.692713567839196	1.52142805023492\\
0.695276381909548	1.5120036359529\\
0.6978391959799	1.50307944709843\\
0.700402010050251	1.494642125759\\
0.702964824120603	1.48667921280365\\
0.705527638190955	1.47917910037576\\
0.708090452261307	1.47213098840359\\
0.710653266331658	1.46552484481148\\
0.71321608040201	1.45935136914744\\
0.715778894472362	1.45360195937229\\
0.718341708542714	1.44826868158172\\
0.720904522613065	1.44334424245679\\
0.723467336683417	1.43882196425955\\
0.726030150753769	1.43469576221035\\
0.728592964824121	1.43096012410101\\
0.731155778894472	1.42761009201407\\
0.733718592964824	1.42464124603368\\
0.736281407035176	1.42204968984692\\
0.738844221105528	1.41983203814731\\
0.741407035175879	1.41798540576406\\
0.743969849246231	1.41650739845147\\
0.746532663316583	1.41539610528362\\
0.749095477386935	1.41465009260901\\
0.751658291457286	1.41426839952961\\
0.754221105527638	1.41425053487766\\
0.75678391959799	1.41459647567247\\
0.759346733668342	1.41530666704828\\
0.761909547738694	1.4163820236527\\
0.764472361809045	1.41782393252381\\
0.767035175879397	1.41963425746308\\
0.769597989949749	1.42181534492943\\
0.772160804020101	1.42437003148958\\
0.774723618090452	1.4273016528686\\
0.777286432160804	1.43061405465494\\
0.779849246231156	1.43431160472414\\
0.782412060301508	1.43839920745679\\
0.784974874371859	1.44288231983772\\
0.787537688442211	1.44776696953619\\
0.790100502512563	1.45305977508044\\
0.792663316582915	1.45876796825451\\
0.795226130653266	1.46489941886178\\
0.797788944723618	1.47146266201664\\
0.80035175879397	1.47846692814572\\
0.802914572864322	1.48592217590099\\
0.805477386934673	1.49383912821075\\
0.808040201005025	1.50222931172075\\
0.810603015075377	1.51110509990665\\
0.813165829145729	1.52047976017158\\
0.81572864321608	1.53036750527859\\
0.818291457286432	1.54078354950856\\
0.820854271356784	1.55174416997953\\
0.823417085427136	1.56326677361464\\
0.825979899497487	1.57536997030356\\
0.828542713567839	1.58807365286762\\
0.831105527638191	1.60139908451235\\
0.833668341708543	1.61536899453501\\
0.836231155778895	1.63000768314965\\
0.838793969849246	1.6453411364004\\
0.841356783919598	1.66139715225723\\
0.84391959798995	1.67820547912952\\
0.846482412060302	1.69579796819464\\
0.849045226130653	1.71420874112435\\
0.851608040201005	1.7334743750056\\
0.854170854271357	1.75363410649917\\
0.856733668341709	1.77473005756431\\
0.85929648241206	1.79680748540836\\
0.861859296482412	1.81991505970445\\
0.864422110552764	1.84410517056737\\
0.866984924623116	1.8694342713009\\
0.869547738693467	1.89596326054182\\
0.872110552763819	1.92375790914492\\
0.874673366834171	1.95288933800092\\
0.877236180904523	1.98343455398028\\
0.879798994974874	2.01547705238318\\
0.882361809045226	2.04910749568785\\
0.884924623115578	2.08442448007503\\
0.88748743718593	2.12153540322454\\
0.890050251256281	2.16055744930743\\
0.892613065326633	2.20161871002578\\
0.895175879396985	2.24485946410212\\
0.897738693467337	2.29043364193886\\
0.900301507537688	2.33851050744808\\
0.90286432160804	2.38927659553293\\
0.905427135678392	2.44293795169999\\
0.907989949748744	2.49972273019814\\
0.910552763819096	2.55988421944183\\
0.913115577889447	2.62370437897306\\
0.915678391959799	2.69149799175576\\
0.918241206030151	2.76361756038544\\
0.920804020100503	2.84045910745169\\
0.923366834170854	2.92246908099032\\
0.925929648241206	3.01015261867319\\
0.928492462311558	3.10408349317638\\
0.93105527638191	3.20491615168817\\
0.933618090452261	3.31340038266595\\
0.936180904522613	3.43039930390949\\
0.938743718592965	3.55691158379172\\
0.941306532663317	3.69409910527062\\
0.943869346733668	3.84332169414804\\
0.94643216080402	4.00618110964316\\
0.948994974874372	4.18457731335394\\
0.951557788944724	4.38078120986474\\
0.954120603015075	4.59752977284693\\
0.956683417085427	4.83815202827327\\
0.959246231155779	5.10673823980321\\
0.961809045226131	5.40837062801968\\
0.964371859296483	5.74944341862815\\
0.966934673366834	6.13811535328722\\
0.969497487437186	6.58496336338354\\
0.972060301507538	7.10395008631974\\
0.97462311557789	7.71389631109441\\
0.977185929648241	8.44079507346111\\
0.979748743718593	9.32158776869678\\
0.982311557788945	10.4106067417213\\
0.984874371859297	11.7911741098424\\
0.987437185929648	13.5979123696118\\
0.99	16.0634077606147\\
};
\addlegendentry{Z12}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.001	-319.606782118277\\
0.0034070351758794	-93.7949010876205\\
0.00581407035175879	-54.947722178881\\
0.00822110552763819	-38.8425801750008\\
0.0106281407035176	-30.0277908548656\\
0.013035175879397	-24.4647097872172\\
0.0154422110552764	-20.632766401219\\
0.0178492462311558	-17.8316073137916\\
0.0202562814070352	-15.6937680806863\\
0.0226633165829146	-14.0078951440661\\
0.025070351758794	-12.6438038437231\\
0.0274773869346734	-11.5169262005307\\
0.0298844221105528	-10.5699399793907\\
0.0322914572864322	-9.76261407211241\\
0.0346984924623116	-9.06588043617524\\
0.037105527638191	-8.45821335293209\\
0.0395125628140704	-7.92333210062356\\
0.0419195979899498	-7.44869510623063\\
0.0443266331658292	-7.02448472268327\\
0.0467336683417085	-6.64290574251723\\
0.0491407035175879	-6.29769007477732\\
0.0515477386934673	-5.98374019723657\\
0.0539547738693467	-5.69686804653096\\
0.0563618090452261	-5.43360081523952\\
0.0587688442211055	-5.19103447343663\\
0.0611758793969849	-4.96672187029461\\
0.0635829145728643	-4.75858625214311\\
0.0659899497487437	-4.56485370738585\\
0.0683969849246231	-4.38399987573712\\
0.0708040201005025	-4.21470752729197\\
0.0732110552763819	-4.05583250977562\\
0.0756180904522613	-3.90637619936847\\
0.0780251256281407	-3.76546305067919\\
0.0804321608040201	-3.6323221776727\\
0.0828391959798995	-3.50627214566503\\
0.0852462311557789	-3.38670833970148\\
0.0876532663316583	-3.27309241406607\\
0.0900603015075377	-3.16494343356252\\
0.0924673366834171	-3.06183039829081\\
0.0948743718592965	-2.96336590621279\\
0.0972814070351759	-2.86920075643611\\
0.0996884422110553	-2.77901933421275\\
0.102095477386935	-2.69253564863795\\
0.104502512562814	-2.60948991780791\\
0.106909547738693	-2.52964561515061\\
0.109316582914573	-2.45278690584262\\
0.111723618090452	-2.37871641447759\\
0.114130653266332	-2.30725327507766\\
0.116537688442211	-2.23823142262094\\
0.11894472361809	-2.171498091867\\
0.12135175879397	-2.10691249469219\\
0.123758793969849	-2.04434465162524\\
0.126165829145729	-1.98367435698393\\
0.128572864321608	-1.92479026009808\\
0.130979899497487	-1.86758904767905\\
0.133386934673367	-1.81197471455213\\
0.135793969849246	-1.75785791178074\\
0.138201005025126	-1.70515536273965\\
0.140608040201005	-1.65378933898711\\
0.143015075376884	-1.60368718888293\\
0.145422110552764	-1.55478091283282\\
0.147829145728643	-1.50700677983629\\
0.150236180904523	-1.46030498069686\\
0.152643216080402	-1.4146193138386\\
0.155050251256281	-1.36989690017615\\
0.157457286432161	-1.32608792391929\\
0.15986432160804	-1.28314539656832\\
0.16227135678392	-1.24102494168151\\
0.164678391959799	-1.19968459827812\\
0.167085427135678	-1.159084640986\\
0.169492462311558	-1.11918741525699\\
0.171899497487437	-1.07995718616058\\
0.174306532663317	-1.04135999942988\\
0.176713567839196	-1.00336355357779\\
0.179120603015075	-0.965937082027607\\
0.181527638190955	-0.929051244313222\\
0.183934673366834	-0.892678025502199\\
0.186341708542714	-0.856790643081603\\
0.188748743718593	-0.821363460622851\\
0.191155778894472	-0.786371907609757\\
0.193562814070352	-0.751792404874054\\
0.195969849246231	-0.717602295136062\\
0.198376884422111	-0.683779778195684\\
0.20078391959799	-0.650303850361201\\
0.203190954773869	-0.617154247740968\\
0.205597989949749	-0.584311393056763\\
0.208005025125628	-0.5517563456675\\
0.210412060301508	-0.519470754518829\\
0.212819095477387	-0.48743681375806\\
0.215226130653266	-0.455637220775245\\
0.217633165829146	-0.42405513645039\\
0.220040201005025	-0.392674147403803\\
0.222447236180905	-0.361478230061887\\
0.224854271356784	-0.330451716364253\\
0.227261306532663	-0.299579260950134\\
0.229668341708543	-0.268845809672893\\
0.232075376884422	-0.238236569300876\\
0.234482412060302	-0.20773697827134\\
0.236889447236181	-0.177332678371528\\
0.23929648241206	-0.1470094872274\\
0.24170351758794	-0.116753371486084\\
0.244110552763819	-0.0865504205828461\\
0.246517587939699	-0.0563868209873023\\
0.248924623115578	-0.0262488308268559\\
0.251331658291457	0.00387724521216533\\
0.253738693467337	0.0340050808033288\\
0.256145728643216	0.0641483528153391\\
0.258552763819096	0.0943207661596215\\
0.260959798994975	0.124536078746222\\
0.263366834170854	0.154808126644767\\
0.265773869346734	0.185150849548521\\
0.268180904522613	0.215578316641674\\
0.270587939698492	0.246104752972626\\
0.272994974874372	0.276744566439503\\
0.275402010050251	0.307512375498219\\
0.277809045226131	0.338423037708409\\
0.28021608040201	0.36949167923826\\
0.282623115577889	0.400733725455982\\
0.285030150753769	0.432164932743266\\
0.287437185929648	0.463801421674794\\
0.289844221105528	0.495659711717684\\
0.292251256281407	0.527756757615863\\
0.294658291457286	0.560109987636816\\
0.297065326633166	0.592737343872236\\
0.299472361809045	0.62565732479969\\
0.301879396984925	0.658889030330123\\
0.304286432160804	0.692452209585602\\
0.306693467336683	0.72636731167379\\
0.309100502512563	0.760655539750219\\
0.311507537688442	0.795338908687066\\
0.313914572864322	0.830440306697962\\
0.316321608040201	0.86598356130302\\
0.31872864321608	0.901993510057019\\
0.32113567839196	0.938496076507294\\
0.323542713567839	0.975518351896772\\
0.325949748743719	1.01308868318271\\
0.328356783919598	1.05123676800365\\
0.330763819095477	1.08999375729704\\
0.333170854271357	1.12939236634908\\
0.335577889447236	1.16946699514746\\
0.337984924623116	1.2102538590091\\
0.340391959798995	1.2517911305697\\
0.342798994974874	1.2941190943524\\
0.345206030150754	1.33728031528161\\
0.347613065326633	1.38131982267732\\
0.350020100502513	1.42628531145924\\
0.352427135678392	1.47222736251146\\
0.354834170854271	1.51919968441336\\
0.357241206030151	1.56725937903463\\
0.35964824120603	1.61646723382961\\
0.36205527638191	1.66688804405567\\
0.364462311557789	1.71859096859084\\
0.366869346733668	1.77164992354889\\
0.369276381909548	1.82614401849883\\
0.371683417085427	1.8821580408046\\
0.374090452261306	1.93978299443107\\
0.376497487437186	1.99911670053483\\
0.378904522613065	2.0602644683024\\
0.381311557788945	2.12333984584791\\
0.383718592964824	2.18846546257845\\
0.386125628140704	2.25577397633022\\
0.388532663316583	2.32540914083482\\
0.390939698492462	2.3975270117714\\
0.393346733668342	2.47229731289417\\
0.395753768844221	2.54990498761749\\
0.398160804020101	2.63055196614547\\
0.40056783919598	2.71445918394195\\
0.402974874371859	2.80186889429434\\
0.405381909547739	2.89304732624116\\
0.407788944723618	2.98828774960763\\
0.410195979899498	3.0879140218381\\
0.412603015075377	3.19228470739407\\
0.415010050251256	3.30179788056907\\
0.417417085427136	3.41689674779477\\
0.419824120603015	3.53807625738186\\
0.422231155778895	3.66589090515846\\
0.424638190954774	3.80096399632816\\
0.427045226130653	3.94399869070876\\
0.429452261306533	4.09579124529799\\
0.431859296482412	4.25724698168591\\
0.434266331658291	4.4293996557069\\
0.436673366834171	4.61343510626536\\
0.43908040201005	4.81072032846445\\
0.44148743718593	5.02283948030677\\
0.443894472361809	5.25163883203367\\
0.446301507537688	5.49928336120743\\
0.448708542713568	5.76832867257577\\
0.451115577889447	6.06181331282931\\
0.453522613065327	6.38337856250633\\
0.455929648241206	6.73742574470236\\
0.458336683417085	7.12932551347762\\
0.460743718592965	7.56570032823397\\
0.463150753768844	8.05481181976419\\
0.465557788944724	8.60710148708658\\
0.467964824120603	9.2359605347065\\
0.470371859296482	9.95885075171695\\
0.472778894472362	10.7989785454087\\
0.475185929648241	11.7878691512114\\
0.477592964824121	12.9694613391722\\
0.48	14.406884817796\\
0.48	14.406884817796\\
0.482562814070352	16.3250267771388\\
0.485125628140704	18.8210447146675\\
0.487688442211055	22.2044449368911\\
0.490251256281407	27.0537885591942\\
0.492814070351759	34.5902365799853\\
0.495376884422111	47.9126680290214\\
0.497939698492462	77.8605283615511\\
0.500502512562814	207.371587816229\\
0.503065326633166	-312.844682767472\\
0.505628140703518	-89.1515523620264\\
0.508190954773869	-51.9669262394468\\
0.510753768844221	-36.6581320885625\\
0.513316582914573	-28.3051811166516\\
0.515879396984925	-23.0427320903628\\
0.518442211055276	-19.4217986467756\\
0.521005025125628	-16.7767747365503\\
0.52356783919598	-14.759060746543\\
0.526130653266332	-13.1684184715548\\
0.528693467336683	-11.8816341138418\\
0.531256281407035	-10.8187315850403\\
0.533819095477387	-9.92553601668615\\
0.536381909547739	-9.1640454521858\\
0.53894472361809	-8.50681471529746\\
0.541507537688442	-7.93352757625602\\
0.544070351758794	-7.42882310801766\\
0.546633165829146	-6.98087163364316\\
0.549195979899498	-6.58041507303823\\
0.551758793969849	-6.22010411043288\\
0.554321608040201	-5.89403032550116\\
0.556884422110553	-5.59738951088015\\
0.559447236180905	-5.32623517782637\\
0.562010050251256	-5.07729526906767\\
0.564572864321608	-4.84783394461588\\
0.56713567839196	-4.63554601818325\\
0.569698492462312	-4.43847538639124\\
0.572261306532663	-4.25495132091474\\
0.574824120603015	-4.08353822050775\\
0.577386934673367	-3.92299561802227\\
0.579949748743719	-3.77224608096141\\
0.58251256281407	-3.63034924577923\\
0.585075376884422	-3.49648066067337\\
0.587638190954774	-3.36991442905537\\
0.590201005025126	-3.25000888026794\\
0.592763819095477	-3.13619466891193\\
0.595326633165829	-3.02796483571852\\
0.597889447236181	-2.92486646281261\\
0.600452261306533	-2.82649363270603\\
0.603015075376884	-2.73248145937846\\
0.605577889447236	-2.64250100567496\\
0.608140703517588	-2.55625493714732\\
0.61070351758794	-2.47347379074515\\
0.613266331658291	-2.39391275917645\\
0.615829145728643	-2.31734890962767\\
0.618391959798995	-2.24357876986149\\
0.620954773869347	-2.1724162262583\\
0.623517587939698	-2.10369068772386\\
0.62608040201005	-2.03724547700094\\
0.628643216080402	-1.97293641715121\\
0.631206030150754	-1.91063058609001\\
0.633768844221105	-1.85020521627625\\
0.636331658291457	-1.79154672015562\\
0.638894472361809	-1.73454982486101\\
0.641457286432161	-1.67911680209952\\
0.644020100502513	-1.62515678118664\\
0.646582914572864	-1.57258513489538\\
0.649145728643216	-1.52132292922732\\
0.651708542713568	-1.47129642943013\\
0.65427135678392	-1.42243665561909\\
0.656834170854271	-1.37467898223916\\
0.659396984924623	-1.32796277635411\\
0.661959798994975	-1.28223107039127\\
0.664522613065327	-1.237430265521\\
0.667085427135678	-1.19350986232369\\
0.66964824120603	-1.15042221580539\\
0.672211055276382	-1.1081223121764\\
0.674773869346734	-1.06656756511264\\
0.677336683417086	-1.02571762948511\\
0.679899497487437	-0.985534230773965\\
0.682462311557789	-0.94598100858465\\
0.685025125628141	-0.907023372859692\\
0.687587939698493	-0.868628371533461\\
0.690150753768844	-0.830764568512243\\
0.692713567839196	-0.793401930980289\\
0.695276381909548	-0.756511725136881\\
0.6978391959799	-0.720066419561045\\
0.700402010050251	-0.684039595481704\\
0.702964824120603	-0.648405863302416\\
0.705527638190955	-0.613140784793261\\
0.708090452261307	-0.578220800418209\\
0.710653266331658	-0.54362316131618\\
0.71321608040201	-0.50932586549771\\
0.715778894472362	-0.475307597858369\\
0.718341708542714	-0.441547673644568\\
0.720904522613065	-0.408025985038147\\
0.723467336683417	-0.37472295055333\\
0.726030150753769	-0.341619466963874\\
0.728592964824121	-0.308696863499361\\
0.731155778894472	-0.275936858068731\\
0.733718592964824	-0.243321515285448\\
0.736281407035176	-0.210833206083468\\
0.738844221105528	-0.178454568725726\\
0.741407035175879	-0.146168471017884\\
0.743969849246231	-0.113957973549491\\
0.746532663316583	-0.0818062937926449\\
0.749095477386935	-0.0496967708947872\\
0.751658291457286	-0.0176128310076485\\
0.754221105527638	0.0144620470017167\\
0.75678391959799	0.0465443656088219\\
0.759346733668342	0.0786506426079896\\
0.761909547738694	0.110797445155635\\
0.764472361809045	0.143001424029855\\
0.767035175879397	0.175279348257216\\
0.769597989949749	0.207648140260356\\
0.772160804020101	0.24012491168399\\
0.774723618090452	0.272727000062135\\
0.777286432160804	0.305472006495678\\
0.779849246231156	0.33837783451739\\
0.782412060301508	0.371462730330577\\
0.784974874371859	0.40474532461852\\
0.787537688442211	0.438244676134259\\
0.790100502512563	0.471980317294707\\
0.792663316582915	0.505972302019401\\
0.795226130653266	0.540241256072863\\
0.797788944723618	0.5748084301906\\
0.80035175879397	0.609695756292645\\
0.802914572864322	0.644925907115416\\
0.805477386934673	0.68052235962303\\
0.808040201005025	0.716509462593474\\
0.810603015075377	0.752912508813475\\
0.813165829145729	0.789757812359511\\
0.81572864321608	0.827072791491317\\
0.818291457286432	0.864886057739629\\
0.820854271356784	0.903227511832397\\
0.823417085427136	0.942128447174299\\
0.825979899497487	0.981621661674443\\
0.828542713567839	1.02174157880779\\
0.831105527638191	1.06252437889865\\
0.833668341708543	1.10400814173179\\
0.836231155778895	1.14623300172948\\
0.838793969849246	1.18924131708528\\
0.841356783919598	1.23307785441831\\
0.84391959798995	1.27778999071079\\
0.846482412060302	1.32342793451936\\
0.849045226130653	1.37004496871243\\
0.851608040201005	1.41769771728747\\
0.854170854271357	1.46644643916998\\
0.856733668341709	1.51635535229853\\
0.85929648241206	1.56749299176712\\
0.861859296482412	1.61993260633834\\
0.864422110552764	1.67375259827329\\
0.866984924623116	1.72903701216274\\
0.869547738693467	1.78587607930918\\
0.872110552763819	1.84436682522628\\
0.874673366834171	1.90461374901983\\
0.877236180904523	1.96672958483009\\
0.879798994974874	2.03083615719396\\
0.882361809045226	2.09706534418178\\
0.884924623115578	2.16556016454684\\
0.88748743718593	2.23647600798002\\
0.890050251256281	2.3099820309941\\
0.892613065326633	2.38626274510398\\
0.895175879396985	2.46551982898895\\
0.897738693467337	2.54797420243036\\
0.900301507537688	2.63386840728427\\
0.90286432160804	2.72346934991434\\
0.905427135678392	2.81707147082076\\
0.907989949748744	2.91500042122441\\
0.910552763819096	3.0176173438484\\
0.913115577889447	3.12532387705416\\
0.915678391959799	3.23856802912191\\
0.918241206030151	3.35785110452229\\
0.920804020100503	3.48373590879253\\
0.923366834170854	3.61685651618762\\
0.925929648241206	3.75792995882176\\
0.928492462311558	3.90777029330284\\
0.93105527638191	4.0673056288781\\
0.933618090452261	4.23759887102375\\
0.936180904522613	4.41987316204045\\
0.938743718592965	4.61554330819497\\
0.941306532663317	4.8262549040765\\
0.943869346733668	5.05393344726837\\
0.94643216080402	5.30084655187485\\
0.948994974874372	5.56968352627625\\
0.951557788944724	5.86365824527726\\
0.954120603015075	6.18664368009245\\
0.956683417085427	6.5433500668518\\
0.959246231155779	6.93956417217513\\
0.961809045226131	7.38247558072846\\
0.964371859296483	7.88112931298638\\
0.966934673366834	8.44706577342219\\
0.969497487437186	9.09524518604127\\
0.972060301507538	9.84541587023345\\
0.97462311557789	10.7241965944602\\
0.977185929648241	11.7683492021749\\
0.979748743718593	13.0301188428592\\
0.982311557788945	14.5863451714796\\
0.984874371859297	16.5548655620406\\
0.987437185929648	19.1260670714939\\
0.99	22.6288784027745\\
};
\addlegendentry{Z22}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-10,
ymax=10,
ytick={-10,  -5,   0,   5,  10},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.001	-159.803391059139\\
0.0034070351758794	-46.8974505438103\\
0.00581407035175879	-27.4738610894405\\
0.00822110552763819	-19.4212900875004\\
0.0106281407035176	-15.0138954274328\\
0.013035175879397	-12.2323548936086\\
0.0154422110552764	-10.3163832006095\\
0.0178492462311558	-8.91580365689581\\
0.0202562814070352	-7.84688404034315\\
0.0226633165829146	-7.00394757203303\\
0.025070351758794	-6.32190192186157\\
0.0274773869346734	-5.75846310026536\\
0.0298844221105528	-5.28496998969536\\
0.0322914572864322	-4.88130703605621\\
0.0346984924623116	-4.53294021808762\\
0.037105527638191	-4.22910667646605\\
0.0395125628140704	-3.96166605031178\\
0.0419195979899498	-3.72434755311532\\
0.0443266331658292	-3.51224236134164\\
0.0467336683417085	-3.32145287125862\\
0.0491407035175879	-3.14884503738866\\
0.0515477386934673	-2.99187009861829\\
0.0539547738693467	-2.84843402326548\\
0.0563618090452261	-2.71680040761976\\
0.0587688442211055	-2.59551723671832\\
0.0611758793969849	-2.48336093514731\\
0.0635829145728643	-2.37929312607156\\
0.0659899497487437	-2.28242685369293\\
0.0683969849246231	-2.19199993786856\\
0.0708040201005025	-2.10735376364598\\
0.0732110552763819	-2.02791625488781\\
0.0756180904522613	-1.95318809968424\\
0.0780251256281407	-1.8827315253396\\
0.0804321608040201	-1.81616108883635\\
0.0828391959798995	-1.75313607283252\\
0.0852462311557789	-1.69335416985074\\
0.0876532663316583	-1.63654620703304\\
0.0900603015075377	-1.58247171678126\\
0.0924673366834171	-1.53091519914541\\
0.0948743718592965	-1.4816829531064\\
0.0972814070351759	-1.43460037821806\\
0.0996884422110553	-1.38950966710638\\
0.102095477386935	-1.34626782431897\\
0.104502512562814	-1.30474495890396\\
0.106909547738693	-1.2648228075753\\
0.109316582914573	-1.22639345292131\\
0.111723618090452	-1.18935820723879\\
0.114130653266332	-1.15362663753883\\
0.116537688442211	-1.11911571131047\\
0.11894472361809	-1.0857490459335\\
0.12135175879397	-1.05345624734609\\
0.123758793969849	-1.02217232581262\\
0.126165829145729	-0.991837178491964\\
0.128572864321608	-0.96239513004904\\
0.130979899497487	-0.933794523839526\\
0.133386934673367	-0.905987357276066\\
0.135793969849246	-0.878928955890372\\
0.138201005025126	-0.852577681369826\\
0.140608040201005	-0.826894669493557\\
0.143015075376884	-0.801843594441464\\
0.145422110552764	-0.777390456416411\\
0.147829145728643	-0.753503389918147\\
0.150236180904523	-0.730152490348431\\
0.152643216080402	-0.707309656919301\\
0.155050251256281	-0.684948450088076\\
0.157457286432161	-0.663043961959645\\
0.15986432160804	-0.641572698284158\\
0.16227135678392	-0.620512470840754\\
0.164678391959799	-0.599842299139061\\
0.167085427135678	-0.579542320492998\\
0.169492462311558	-0.559593707628493\\
0.171899497487437	-0.539978593080291\\
0.174306532663317	-0.520679999714938\\
0.176713567839196	-0.501681776788893\\
0.179120603015075	-0.482968541013804\\
0.181527638190955	-0.464525622156611\\
0.183934673366834	-0.446339012751099\\
0.186341708542714	-0.428395321540801\\
0.188748743718593	-0.410681730311425\\
0.191155778894472	-0.393185953804879\\
0.193562814070352	-0.375896202437027\\
0.195969849246231	-0.358801147568031\\
0.198376884422111	-0.341889889097842\\
0.20078391959799	-0.325151925180601\\
0.203190954773869	-0.308577123870484\\
0.205597989949749	-0.292155696528382\\
0.208005025125628	-0.27587817283375\\
0.210412060301508	-0.259735377259415\\
0.212819095477387	-0.24371840687903\\
0.215226130653266	-0.227818610387623\\
0.217633165829146	-0.212027568225195\\
0.220040201005025	-0.196337073701901\\
0.222447236180905	-0.180739115030944\\
0.224854271356784	-0.165225858182126\\
0.227261306532663	-0.149789630475067\\
0.229668341708543	-0.134422904836447\\
0.232075376884422	-0.119118284650438\\
0.234482412060302	-0.10386848913567\\
0.236889447236181	-0.0886663391857642\\
0.23929648241206	-0.0735047436136999\\
0.24170351758794	-0.058376685743042\\
0.244110552763819	-0.0432752102914231\\
0.246517587939699	-0.0281934104936511\\
0.248924623115578	-0.013124415413428\\
0.251331658291457	0.00193862260608266\\
0.253738693467337	0.0170025404016644\\
0.256145728643216	0.0320741764076696\\
0.258552763819096	0.0471603830798107\\
0.260959798994975	0.0622680393731112\\
0.263366834170854	0.0774040633223837\\
0.265773869346734	0.0925754247742603\\
0.268180904522613	0.107789158320837\\
0.270587939698492	0.123052376486313\\
0.272994974874372	0.138372283219752\\
0.275402010050251	0.15375618774911\\
0.277809045226131	0.169211518854205\\
0.28021608040201	0.18474583961913\\
0.282623115577889	0.200366862727991\\
0.285030150753769	0.216082466371633\\
0.287437185929648	0.231900710837397\\
0.289844221105528	0.247829855858842\\
0.292251256281407	0.263878378807931\\
0.294658291457286	0.280054993818408\\
0.297065326633166	0.296368671936118\\
0.299472361809045	0.312828662399845\\
0.301879396984925	0.329444515165062\\
0.304286432160804	0.346226104792801\\
0.306693467336683	0.363183655836895\\
0.309100502512563	0.38032776987511\\
0.311507537688442	0.397669454343533\\
0.313914572864322	0.415220153348981\\
0.316321608040201	0.43299178065151\\
0.31872864321608	0.45099675502851\\
0.32113567839196	0.469248038253647\\
0.323542713567839	0.487759175948386\\
0.325949748743719	0.506544341591356\\
0.328356783919598	0.525618384001824\\
0.330763819095477	0.544996878648519\\
0.333170854271357	0.564696183174539\\
0.335577889447236	0.58473349757373\\
0.337984924623116	0.605126929504552\\
0.340391959798995	0.625895565284852\\
0.342798994974874	0.647059547176202\\
0.345206030150754	0.668640157640805\\
0.347613065326633	0.690659911338662\\
0.350020100502513	0.713142655729619\\
0.352427135678392	0.736113681255729\\
0.354834170854271	0.759599842206683\\
0.357241206030151	0.783629689517314\\
0.35964824120603	0.808233616914804\\
0.36205527638191	0.833444022027837\\
0.364462311557789	0.859295484295419\\
0.366869346733668	0.885824961774446\\
0.369276381909548	0.913072009249415\\
0.371683417085427	0.941079020402298\\
0.374090452261306	0.969891497215534\\
0.376497487437186	0.999558350267414\\
0.378904522613065	1.0301322341512\\
0.381311557788945	1.06166992292395\\
0.383718592964824	1.09423273128922\\
0.386125628140704	1.12788698816511\\
0.388532663316583	1.16270457041741\\
0.390939698492462	1.1987635058857\\
0.393346733668342	1.23614865644708\\
0.395753768844221	1.27495249380875\\
0.398160804020101	1.31527598307273\\
0.40056783919598	1.35722959197097\\
0.402974874371859	1.40093444714717\\
0.405381909547739	1.44652366312058\\
0.407788944723618	1.49414387480382\\
0.410195979899498	1.54395701091905\\
0.412603015075377	1.59614235369704\\
0.415010050251256	1.65089894028453\\
0.417417085427136	1.70844837389738\\
0.419824120603015	1.76903812869093\\
0.422231155778895	1.83294545257923\\
0.424638190954774	1.90048199816408\\
0.427045226130653	1.97199934535438\\
0.429452261306533	2.04789562264899\\
0.431859296482412	2.12862349084296\\
0.434266331658291	2.21469982785345\\
0.436673366834171	2.30671755313268\\
0.43908040201005	2.40536016423223\\
0.44148743718593	2.51141974015338\\
0.443894472361809	2.62581941601684\\
0.446301507537688	2.74964168060371\\
0.448708542713568	2.88416433628788\\
0.451115577889447	3.03090665641466\\
0.453522613065327	3.19168928125317\\
0.455929648241206	3.36871287235118\\
0.458336683417085	3.56466275673881\\
0.460743718592965	3.78285016411699\\
0.463150753768844	4.02740590988209\\
0.465557788944724	4.30355074354329\\
0.467964824120603	4.61798026735325\\
0.470371859296482	4.97942537585848\\
0.472778894472362	5.39948927270435\\
0.475185929648241	5.8939345756057\\
0.477592964824121	6.48473066958611\\
0.48	7.20344240889802\\
0.48	7.20344240889802\\
0.482562814070352	8.16251338856938\\
0.485125628140704	9.41052235733374\\
0.487688442211055	11.1022224684456\\
0.490251256281407	13.5268942795971\\
0.492814070351759	17.2951182899926\\
0.495376884422111	23.9563340145107\\
0.497939698492462	38.9302641807756\\
0.500502512562814	103.685793908115\\
0.503065326633166	-156.422341383736\\
0.505628140703518	-44.5757761810132\\
0.508190954773869	-25.9834631197234\\
0.510753768844221	-18.3290660442812\\
0.513316582914573	-14.1525905583258\\
0.515879396984925	-11.5213660451814\\
0.518442211055276	-9.71089932338779\\
0.521005025125628	-8.38838736827513\\
0.52356783919598	-7.37953037327148\\
0.526130653266332	-6.58420923577739\\
0.528693467336683	-5.9408170569209\\
0.531256281407035	-5.40936579252014\\
0.533819095477387	-4.96276800834308\\
0.536381909547739	-4.5820227260929\\
0.53894472361809	-4.25340735764873\\
0.541507537688442	-3.96676378812801\\
0.544070351758794	-3.71441155400883\\
0.546633165829146	-3.49043581682158\\
0.549195979899498	-3.29020753651912\\
0.551758793969849	-3.11005205521644\\
0.554321608040201	-2.94701516275058\\
0.556884422110553	-2.79869475544007\\
0.559447236180905	-2.66311758891319\\
0.562010050251256	-2.53864763453384\\
0.564572864321608	-2.42391697230794\\
0.56713567839196	-2.31777300909162\\
0.569698492462312	-2.21923769319562\\
0.572261306532663	-2.12747566045737\\
0.574824120603015	-2.04176911025387\\
0.577386934673367	-1.96149780901113\\
0.579949748743719	-1.88612304048071\\
0.58251256281407	-1.81517462288961\\
0.585075376884422	-1.74824033033669\\
0.587638190954774	-1.68495721452769\\
0.590201005025126	-1.62500444013397\\
0.592763819095477	-1.56809733445596\\
0.595326633165829	-1.51398241785926\\
0.597889447236181	-1.4624332314063\\
0.600452261306533	-1.41324681635301\\
0.603015075376884	-1.36624072968923\\
0.605577889447236	-1.32125050283748\\
0.608140703517588	-1.27812746857366\\
0.61070351758794	-1.23673689537258\\
0.613266331658291	-1.19695637958822\\
0.615829145728643	-1.15867445481384\\
0.618391959798995	-1.12178938493074\\
0.620954773869347	-1.08620811312915\\
0.623517587939698	-1.05184534386193\\
0.62608040201005	-1.01862273850047\\
0.628643216080402	-0.986468208575607\\
0.631206030150754	-0.955315293045005\\
0.633768844221105	-0.925102608138123\\
0.636331658291457	-0.895773360077808\\
0.638894472361809	-0.867274912430505\\
0.641457286432161	-0.839558401049759\\
0.644020100502513	-0.812578390593318\\
0.646582914572864	-0.786292567447689\\
0.649145728643216	-0.76066146461366\\
0.651708542713568	-0.735648214715063\\
0.65427135678392	-0.711218327809546\\
0.656834170854271	-0.687339491119582\\
0.659396984924623	-0.663981388177056\\
0.661959798994975	-0.641115535195634\\
0.664522613065327	-0.618715132760502\\
0.667085427135678	-0.596754931161844\\
0.66964824120603	-0.575211107902694\\
0.672211055276382	-0.554061156088202\\
0.674773869346734	-0.533283782556321\\
0.677336683417086	-0.512858814742554\\
0.679899497487437	-0.492767115386983\\
0.682462311557789	-0.472990504292325\\
0.685025125628141	-0.453511686429846\\
0.687587939698493	-0.434314185766731\\
0.690150753768844	-0.415382284256122\\
0.692713567839196	-0.396700965490144\\
0.695276381909548	-0.37825586256844\\
0.6978391959799	-0.360033209780522\\
0.700402010050251	-0.342019797740852\\
0.702964824120603	-0.324202931651208\\
0.705527638190955	-0.306570392396631\\
0.708090452261307	-0.289110400209105\\
0.710653266331658	-0.27181158065809\\
0.71321608040201	-0.254662932748855\\
0.715778894472362	-0.237653798929185\\
0.718341708542714	-0.220773836822284\\
0.720904522613065	-0.204012992519073\\
0.723467336683417	-0.187361475276665\\
0.726030150753769	-0.170809733481937\\
0.728592964824121	-0.154348431749681\\
0.731155778894472	-0.137968429034365\\
0.733718592964824	-0.121660757642724\\
0.736281407035176	-0.105416603041734\\
0.738844221105528	-0.0892272843628631\\
0.741407035175879	-0.0730842355089421\\
0.743969849246231	-0.0569789867747454\\
0.746532663316583	-0.0409031468963225\\
0.749095477386935	-0.0248483854473936\\
0.751658291457286	-0.00880641550382423\\
0.754221105527638	0.00723102350085835\\
0.75678391959799	0.0232721828044109\\
0.759346733668342	0.0393253213039948\\
0.761909547738694	0.0553987225778175\\
0.764472361809045	0.0715007120149277\\
0.767035175879397	0.0876396741286083\\
0.769597989949749	0.103824070130178\\
0.772160804020101	0.120062455841995\\
0.774723618090452	0.136363500031067\\
0.777286432160804	0.152736003247839\\
0.779849246231156	0.169188917258695\\
0.782412060301508	0.185731365165288\\
0.784974874371859	0.20237266230926\\
0.787537688442211	0.21912233806713\\
0.790100502512563	0.235990158647354\\
0.792663316582915	0.252986151009701\\
0.795226130653266	0.270120628036432\\
0.797788944723618	0.2874042150953\\
0.80035175879397	0.304847878146323\\
0.802914572864322	0.322462953557708\\
0.805477386934673	0.340261179811515\\
0.808040201005025	0.358254731296737\\
0.810603015075377	0.376456254406738\\
0.813165829145729	0.394878906179756\\
0.81572864321608	0.413536395745658\\
0.818291457286432	0.432443028869815\\
0.820854271356784	0.451613755916199\\
0.823417085427136	0.47106422358715\\
0.825979899497487	0.490810830837221\\
0.828542713567839	0.510870789403894\\
0.831105527638191	0.531262189449327\\
0.833668341708543	0.552004070865893\\
0.836231155778895	0.57311650086474\\
0.838793969849246	0.594620658542642\\
0.841356783919598	0.616538927209157\\
0.84391959798995	0.638894995355396\\
0.846482412060302	0.661713967259678\\
0.849045226130653	0.685022484356216\\
0.851608040201005	0.708848858643737\\
0.854170854271357	0.733223219584991\\
0.856733668341709	0.758177676149267\\
0.85929648241206	0.783746495883561\\
0.861859296482412	0.809966303169169\\
0.864422110552764	0.836876299136646\\
0.866984924623116	0.864518506081368\\
0.869547738693467	0.89293803965459\\
0.872110552763819	0.922183412613139\\
0.874673366834171	0.952306874509915\\
0.877236180904523	0.983364792415046\\
0.879798994974874	1.01541807859698\\
0.882361809045226	1.04853267209089\\
0.884924623115578	1.08278008227342\\
0.88748743718593	1.11823800399001\\
0.890050251256281	1.15499101549705\\
0.892613065326633	1.19313137255199\\
0.895175879396985	1.23275991449447\\
0.897738693467337	1.27398710121518\\
0.900301507537688	1.31693420364213\\
0.90286432160804	1.36173467495717\\
0.905427135678392	1.40853573541038\\
0.907989949748744	1.45750021061221\\
0.910552763819096	1.5088086719242\\
0.913115577889447	1.56266193852708\\
0.915678391959799	1.61928401456096\\
0.918241206030151	1.67892555226115\\
0.920804020100503	1.74186795439626\\
0.923366834170854	1.80842825809381\\
0.925929648241206	1.87896497941088\\
0.928492462311558	1.95388514665142\\
0.93105527638191	2.03365281443905\\
0.933618090452261	2.11879943551187\\
0.936180904522613	2.20993658102023\\
0.938743718592965	2.30777165409749\\
0.941306532663317	2.41312745203825\\
0.943869346733668	2.52696672363418\\
0.94643216080402	2.65042327593742\\
0.948994974874372	2.78484176313812\\
0.951557788944724	2.93182912263863\\
0.954120603015075	3.09332184004623\\
0.956683417085427	3.2716750334259\\
0.959246231155779	3.46978208608756\\
0.961809045226131	3.69123779036423\\
0.964371859296483	3.94056465649319\\
0.966934673366834	4.2235328867111\\
0.969497487437186	4.54762259302064\\
0.972060301507538	4.92270793511672\\
0.97462311557789	5.3620982972301\\
0.977185929648241	5.88417460108745\\
0.979748743718593	6.51505942142961\\
0.982311557788945	7.29317258573981\\
0.984874371859297	8.27743278102028\\
0.987437185929648	9.56303353574694\\
0.99	11.3144392013872\\
};
\addlegendentry{Z11}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.001	-226.000547760398\\
0.0034070351758794	-66.3380866095658\\
0.00581407035175879	-38.879635882088\\
0.00822110552763819	-27.5022365876974\\
0.0106281407035176	-21.2798992434592\\
0.013035175879397	-17.3568721976738\\
0.0154422110552764	-14.6579509033028\\
0.0178492462311558	-12.6879119518002\\
0.0202562814070352	-11.1869199641896\\
0.0226633165829146	-10.0055266319957\\
0.025070351758794	-9.05167872934484\\
0.0274773869346734	-8.26557890012766\\
0.0298844221105528	-7.60669544440692\\
0.0322914572864322	-7.0465819203713\\
0.0346984924623116	-6.56468537262164\\
0.037105527638191	-6.14578608168714\\
0.0395125628140704	-5.77837310913599\\
0.0419195979899498	-5.45357950274791\\
0.0443266331658292	-5.16446442621162\\
0.0467336683417085	-4.90551713400169\\
0.0491407035175879	-4.67230672569497\\
0.0515477386934673	-4.46123002926462\\
0.0539547738693467	-4.26932696918293\\
0.0563618090452261	-4.0941432448909\\
0.0587688442211055	-3.93362675557859\\
0.0611758793969849	-3.78604847676722\\
0.0635829145728643	-3.64994130905453\\
0.0659899497487437	-3.52405231018456\\
0.0683969849246231	-3.40730501353071\\
0.0708040201005025	-3.29876943272878\\
0.0732110552763819	-3.19763798352415\\
0.0756180904522613	-3.10320600436005\\
0.0780251256281407	-3.01485588262775\\
0.0804321608040201	-2.93204403125302\\
0.0828391959798995	-2.85429013587148\\
0.0852462311557789	-2.78116822380484\\
0.0876532663316583	-2.71229920464326\\
0.0900603015075377	-2.64734460711583\\
0.0924673366834171	-2.58600129426666\\
0.0948743718592965	-2.52799698319681\\
0.0972814070351759	-2.47308643002358\\
0.0996884422110553	-2.42104816762578\\
0.102095477386935	-2.37168170494969\\
0.104502512562814	-2.32480511346018\\
0.106909547738693	-2.28025293972518\\
0.109316582914573	-2.23787439386944\\
0.111723618090452	-2.19753177229649\\
0.114130653266332	-2.1590990800976\\
0.116537688442211	-2.12246082428013\\
0.11894472361809	-2.08751095362181\\
0.12135175879397	-2.05415192479647\\
0.123758793969849	-2.02229387758416\\
0.126165829145729	-1.99185390460189\\
0.128572864321608	-1.96275540317285\\
0.130979899497487	-1.93492749877234\\
0.133386934673367	-1.90830453101389\\
0.135793969849246	-1.88282559442054\\
0.138201005025126	-1.85843412730715\\
0.140608040201005	-1.83507754301384\\
0.143015075376884	-1.81270689850665\\
0.145422110552764	-1.79127659602157\\
0.147829145728643	-1.77074411399171\\
0.150236180904523	-1.75106976397973\\
0.152643216080402	-1.73221647075145\\
0.155050251256281	-1.71414957298251\\
0.157457286432161	-1.69683664239734\\
0.15986432160804	-1.68024731940486\\
0.16227135678392	-1.66435316352564\\
0.164678391959799	-1.64912751710499\\
0.167085427135678	-1.63454538098054\\
0.169492462311558	-1.62058330092433\\
0.171899497487437	-1.60721926381248\\
0.174306532663317	-1.59443260259137\\
0.176713567839196	-1.58220390921149\\
0.179120603015075	-1.57051495478967\\
0.181527638190955	-1.55934861633952\\
0.183934673366834	-1.54868880947957\\
0.186341708542714	-1.53852042659046\\
0.188748743718593	-1.52882927994697\\
0.191155778894472	-1.51960204939942\\
0.193562814070352	-1.51082623422191\\
0.195969849246231	-1.50249010878351\\
0.198376884422111	-1.49458268173249\\
0.20078391959799	-1.48709365841473\\
0.203190954773869	-1.48001340627454\\
0.205597989949749	-1.47333292301094\\
0.208005025125628	-1.46704380728463\\
0.210412060301508	-1.46113823179061\\
0.212819095477387	-1.45560891852973\\
0.215226130653266	-1.45044911612848\\
0.217633165829146	-1.44565257907112\\
0.220040201005025	-1.44121354872193\\
0.222447236180905	-1.43712673602725\\
0.224854271356784	-1.43338730579842\\
0.227261306532663	-1.42999086248679\\
0.229668341708543	-1.42693343737167\\
0.232075376884422	-1.42421147709044\\
0.234482412060302	-1.42182183344843\\
0.236889447236181	-1.41976175445362\\
0.23929648241206	-1.41802887652806\\
0.24170351758794	-1.41662121785489\\
0.244110552763819	-1.41553717282576\\
0.246517587939699	-1.4147755075596\\
0.248924623115578	-1.41433535646956\\
0.251331658291457	-1.41421621986004\\
0.253738693467337	-1.41441796254156\\
0.256145728643216	-1.41494081345633\\
0.258552763819096	-1.41578536631245\\
0.260959798994975	-1.41695258123013\\
0.263366834170854	-1.41844378740845\\
0.265773869346734	-1.42026068682628\\
0.268180904522613	-1.42240535899687\\
0.270587939698492	-1.42488026680064\\
0.272994974874372	-1.42768826342689\\
0.275402010050251	-1.4308326004611\\
0.277809045226131	-1.43431693716064\\
0.28021608040201	-1.43814535096879\\
0.282623115577889	-1.4423223493238\\
0.285030150753769	-1.44685288282759\\
0.287437185929648	-1.45174235984688\\
0.289844221105528	-1.45699666262831\\
0.292251256281407	-1.46262216501891\\
0.294658291457286	-1.46862575189367\\
0.297065326633166	-1.47501484040343\\
0.299472361809045	-1.48179740316878\\
0.301879396984925	-1.48898199355959\\
0.304286432160804	-1.49657777321461\\
0.306693467336683	-1.50459454197272\\
0.309100502512563	-1.5130427704055\\
0.311507537688442	-1.52193363516146\\
0.313914572864322	-1.53127905735509\\
0.316321608040201	-1.54109174425909\\
0.31872864321608	-1.55138523458633\\
0.32113567839196	-1.5621739476799\\
0.323542713567839	-1.57347323696455\\
0.325949748743719	-1.58529944805278\\
0.328356783919598	-1.59766998194288\\
0.330763819095477	-1.6106033637967\\
0.333170854271357	-1.62411931784084\\
0.335577889447236	-1.63823884899901\\
0.337984924623116	-1.65298433193519\\
0.340391959798995	-1.6683796082686\\
0.342798994974874	-1.68445009281479\\
0.345206030150754	-1.70122288981187\\
0.347613065326633	-1.71872692021178\\
0.350020100502513	-1.73699306125332\\
0.352427135678392	-1.75605429969113\\
0.354834170854271	-1.77594590023481\\
0.357241206030151	-1.79670559095974\\
0.35964824120603	-1.81837376768979\\
0.36205527638191	-1.84099371962749\\
0.364462311557789	-1.86461187882653\\
0.366869346733668	-1.88927809647108\\
0.369276381909548	-1.91504594935723\\
0.371683417085427	-1.94197308047323\\
0.374090452261306	-1.97012157816262\\
0.376497487437186	-1.99955839904181\\
0.378904522613065	-2.03035584065323\\
0.381311557788945	-2.06259207078925\\
0.383718592964824	-2.09635172155088\\
0.386125628140704	-2.13172655754539\\
0.388532663316583	-2.16881622922254\\
0.390939698492462	-2.20772912425568\\
0.393346733668342	-2.24858333216091\\
0.395753768844221	-2.29150774010002\\
0.398160804020101	-2.33664328113983\\
0.40056783919598	-2.38414436027758\\
0.402974874371859	-2.43418048846158\\
0.405381909547739	-2.48693816085876\\
0.407788944723618	-2.54262302302711\\
0.410195979899498	-2.60146237780449\\
0.412603015075377	-2.66370809709529\\
0.415010050251256	-2.72964001693725\\
0.417417085427136	-2.799569912066\\
0.419824120603015	-2.87384616873009\\
0.422231155778895	-2.95285930316054\\
0.424638190954774	-3.03704850976923\\
0.427045226130653	-3.12690947041263\\
0.429452261306533	-3.22300371742414\\
0.431859296482412	-3.32596992342638\\
0.434266331658291	-3.43653759691178\\
0.436673366834171	-3.55554380367628\\
0.43908040201005	-3.68395372383402\\
0.44148743718593	-3.82288611162616\\
0.443894472361809	-3.97364507864782\\
0.446301507537688	-4.13776011187532\\
0.448708542713568	-4.3170369279669\\
0.451115577889447	-4.51362274894539\\
0.453522613065327	-4.73009100717235\\
0.455929648241206	-4.96955257872266\\
0.458336683417085	-5.23580377196868\\
0.460743718592965	-5.53352606647153\\
0.463150753768844	-5.86856002149645\\
0.465557788944724	-6.2482876057768\\
0.467964824120603	-6.68217655403746\\
0.470371859296482	-7.18257294759243\\
0.472778894472362	-7.76588493425564\\
0.475185929648241	-8.45440296904759\\
0.477592964824121	-9.27919520832176\\
0.48	-10.2848998573939\\
0.48	-10.2848998573939\\
0.482562814070352	-11.6298430615872\\
0.485125628140704	-13.383417428884\\
0.487688442211055	-15.7644754900921\\
0.490251256281407	-19.1821202608782\\
0.492814070351759	-24.4998414960113\\
0.495376884422111	-33.9088761068485\\
0.497939698492462	-55.0738680171454\\
0.500502512562814	-146.640675519148\\
0.503065326633166	221.219117094206\\
0.505628140703518	63.055528261046\\
0.508190954773869	36.773369595239\\
0.510753768844221	25.959763560388\\
0.513316582914573	20.0646863674273\\
0.515879396984925	16.3549304827051\\
0.518442211055276	13.8059092905157\\
0.521005025125628	11.9469697112061\\
0.52356783919598	10.5316160706737\\
0.526130653266332	9.41826005804642\\
0.528693467336683	8.51977784966278\\
0.531256281407035	7.77961930653255\\
0.533819095477387	7.15947851517602\\
0.536381909547739	6.63248554652505\\
0.53894472361809	6.17923525205188\\
0.541507537688442	5.78536342001152\\
0.544070351758794	5.44000977803428\\
0.546633165829146	5.13481103670834\\
0.549195979899498	4.86322231311035\\
0.551758793969849	4.62004843830798\\
0.554321608040201	4.4011131249905\\
0.556884422110553	4.2030208979085\\
0.559447236180905	4.0229827969751\\
0.562010050251256	3.85868677462275\\
0.564572864321608	3.70819996457648\\
0.56713567839196	3.56989403811196\\
0.569698492462312	3.44238752580247\\
0.572261306532663	3.32450077029274\\
0.574824120603015	3.21522039667171\\
0.577386934673367	3.11367103424735\\
0.579949748743719	3.01909261992148\\
0.58251256281407	2.93082203880838\\
0.585075376884422	2.84827816500275\\
0.587638190954774	2.77094958986586\\
0.590201005025126	2.69838449093346\\
0.592763819095477	2.63018221814683\\
0.595326633165829	2.56598626714446\\
0.597889447236181	2.50547837999911\\
0.600452261306533	2.44837356787396\\
0.603015075376884	2.39441589180399\\
0.605577889447236	2.34337487024517\\
0.608140703517588	2.29504240741757\\
0.61070351758794	2.24923015646501\\
0.613266331658291	2.20576724730283\\
0.615829145728643	2.16449832166169\\
0.618391959798995	2.12528182796696\\
0.620954773869347	2.08798853685914\\
0.623517587939698	2.05250024477661\\
0.62608040201005	2.01870863840733\\
0.628643216080402	1.98651429722032\\
0.631206030150754	1.95582581490564\\
0.633768844221105	1.92655902353598\\
0.636331658291457	1.89863630673443\\
0.638894472361809	1.87198599018868\\
0.641457286432161	1.84654179956654\\
0.644020100502513	1.82224237732483\\
0.646582914572864	1.79903085111039\\
0.649145728643216	1.7768544474707\\
0.651708542713568	1.75566414545235\\
0.65427135678392	1.73541436539646\\
0.656834170854271	1.71606268886222\\
0.659396984924623	1.69756960614022\\
0.661959798994975	1.67989828827175\\
0.664522613065327	1.66301438088\\
0.667085427135678	1.64688581745425\\
0.66964824120603	1.63148265001786\\
0.672211055276382	1.61677689536052\\
0.674773869346734	1.60274239523236\\
0.677336683417086	1.58935468908557\\
0.679899497487437	1.57659089811327\\
0.682462311557789	1.56442961947843\\
0.685025125628141	1.55285082975052\\
0.687587939698493	1.5418357966776\\
0.690150753768844	1.53136699851723\\
0.692713567839196	1.52142805023492\\
0.695276381909548	1.5120036359529\\
0.6978391959799	1.50307944709843\\
0.700402010050251	1.494642125759\\
0.702964824120603	1.48667921280365\\
0.705527638190955	1.47917910037576\\
0.708090452261307	1.47213098840359\\
0.710653266331658	1.46552484481148\\
0.71321608040201	1.45935136914744\\
0.715778894472362	1.45360195937229\\
0.718341708542714	1.44826868158172\\
0.720904522613065	1.44334424245679\\
0.723467336683417	1.43882196425955\\
0.726030150753769	1.43469576221035\\
0.728592964824121	1.43096012410101\\
0.731155778894472	1.42761009201407\\
0.733718592964824	1.42464124603368\\
0.736281407035176	1.42204968984692\\
0.738844221105528	1.41983203814731\\
0.741407035175879	1.41798540576406\\
0.743969849246231	1.41650739845147\\
0.746532663316583	1.41539610528362\\
0.749095477386935	1.41465009260901\\
0.751658291457286	1.41426839952961\\
0.754221105527638	1.41425053487766\\
0.75678391959799	1.41459647567247\\
0.759346733668342	1.41530666704828\\
0.761909547738694	1.4163820236527\\
0.764472361809045	1.41782393252381\\
0.767035175879397	1.41963425746308\\
0.769597989949749	1.42181534492943\\
0.772160804020101	1.42437003148958\\
0.774723618090452	1.4273016528686\\
0.777286432160804	1.43061405465494\\
0.779849246231156	1.43431160472414\\
0.782412060301508	1.43839920745679\\
0.784974874371859	1.44288231983772\\
0.787537688442211	1.44776696953619\\
0.790100502512563	1.45305977508044\\
0.792663316582915	1.45876796825451\\
0.795226130653266	1.46489941886178\\
0.797788944723618	1.47146266201664\\
0.80035175879397	1.47846692814572\\
0.802914572864322	1.48592217590099\\
0.805477386934673	1.49383912821075\\
0.808040201005025	1.50222931172075\\
0.810603015075377	1.51110509990665\\
0.813165829145729	1.52047976017158\\
0.81572864321608	1.53036750527859\\
0.818291457286432	1.54078354950856\\
0.820854271356784	1.55174416997953\\
0.823417085427136	1.56326677361464\\
0.825979899497487	1.57536997030356\\
0.828542713567839	1.58807365286762\\
0.831105527638191	1.60139908451235\\
0.833668341708543	1.61536899453501\\
0.836231155778895	1.63000768314965\\
0.838793969849246	1.6453411364004\\
0.841356783919598	1.66139715225723\\
0.84391959798995	1.67820547912952\\
0.846482412060302	1.69579796819464\\
0.849045226130653	1.71420874112435\\
0.851608040201005	1.7334743750056\\
0.854170854271357	1.75363410649917\\
0.856733668341709	1.77473005756431\\
0.85929648241206	1.79680748540836\\
0.861859296482412	1.81991505970445\\
0.864422110552764	1.84410517056737\\
0.866984924623116	1.8694342713009\\
0.869547738693467	1.89596326054182\\
0.872110552763819	1.92375790914492\\
0.874673366834171	1.95288933800092\\
0.877236180904523	1.98343455398028\\
0.879798994974874	2.01547705238318\\
0.882361809045226	2.04910749568785\\
0.884924623115578	2.08442448007503\\
0.88748743718593	2.12153540322454\\
0.890050251256281	2.16055744930743\\
0.892613065326633	2.20161871002578\\
0.895175879396985	2.24485946410212\\
0.897738693467337	2.29043364193886\\
0.900301507537688	2.33851050744808\\
0.90286432160804	2.38927659553293\\
0.905427135678392	2.44293795169999\\
0.907989949748744	2.49972273019814\\
0.910552763819096	2.55988421944183\\
0.913115577889447	2.62370437897306\\
0.915678391959799	2.69149799175576\\
0.918241206030151	2.76361756038544\\
0.920804020100503	2.84045910745169\\
0.923366834170854	2.92246908099032\\
0.925929648241206	3.01015261867319\\
0.928492462311558	3.10408349317638\\
0.93105527638191	3.20491615168817\\
0.933618090452261	3.31340038266595\\
0.936180904522613	3.43039930390949\\
0.938743718592965	3.55691158379172\\
0.941306532663317	3.69409910527062\\
0.943869346733668	3.84332169414804\\
0.94643216080402	4.00618110964316\\
0.948994974874372	4.18457731335394\\
0.951557788944724	4.38078120986474\\
0.954120603015075	4.59752977284693\\
0.956683417085427	4.83815202827327\\
0.959246231155779	5.10673823980321\\
0.961809045226131	5.40837062801968\\
0.964371859296483	5.74944341862815\\
0.966934673366834	6.13811535328722\\
0.969497487437186	6.58496336338354\\
0.972060301507538	7.10395008631974\\
0.97462311557789	7.71389631109441\\
0.977185929648241	8.44079507346111\\
0.979748743718593	9.32158776869678\\
0.982311557788945	10.4106067417213\\
0.984874371859297	11.7911741098424\\
0.987437185929648	13.5979123696118\\
0.99	16.0634077606147\\
};
\addlegendentry{Z12}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.001	-319.606782118277\\
0.0034070351758794	-93.7949010876205\\
0.00581407035175879	-54.947722178881\\
0.00822110552763819	-38.8425801750008\\
0.0106281407035176	-30.0277908548656\\
0.013035175879397	-24.4647097872172\\
0.0154422110552764	-20.632766401219\\
0.0178492462311558	-17.8316073137916\\
0.0202562814070352	-15.6937680806863\\
0.0226633165829146	-14.0078951440661\\
0.025070351758794	-12.6438038437231\\
0.0274773869346734	-11.5169262005307\\
0.0298844221105528	-10.5699399793907\\
0.0322914572864322	-9.76261407211241\\
0.0346984924623116	-9.06588043617524\\
0.037105527638191	-8.45821335293209\\
0.0395125628140704	-7.92333210062356\\
0.0419195979899498	-7.44869510623063\\
0.0443266331658292	-7.02448472268327\\
0.0467336683417085	-6.64290574251723\\
0.0491407035175879	-6.29769007477732\\
0.0515477386934673	-5.98374019723657\\
0.0539547738693467	-5.69686804653096\\
0.0563618090452261	-5.43360081523952\\
0.0587688442211055	-5.19103447343663\\
0.0611758793969849	-4.96672187029461\\
0.0635829145728643	-4.75858625214311\\
0.0659899497487437	-4.56485370738585\\
0.0683969849246231	-4.38399987573712\\
0.0708040201005025	-4.21470752729197\\
0.0732110552763819	-4.05583250977562\\
0.0756180904522613	-3.90637619936847\\
0.0780251256281407	-3.76546305067919\\
0.0804321608040201	-3.6323221776727\\
0.0828391959798995	-3.50627214566503\\
0.0852462311557789	-3.38670833970148\\
0.0876532663316583	-3.27309241406607\\
0.0900603015075377	-3.16494343356252\\
0.0924673366834171	-3.06183039829081\\
0.0948743718592965	-2.96336590621279\\
0.0972814070351759	-2.86920075643611\\
0.0996884422110553	-2.77901933421275\\
0.102095477386935	-2.69253564863795\\
0.104502512562814	-2.60948991780791\\
0.106909547738693	-2.52964561515061\\
0.109316582914573	-2.45278690584262\\
0.111723618090452	-2.37871641447759\\
0.114130653266332	-2.30725327507766\\
0.116537688442211	-2.23823142262094\\
0.11894472361809	-2.171498091867\\
0.12135175879397	-2.10691249469219\\
0.123758793969849	-2.04434465162524\\
0.126165829145729	-1.98367435698393\\
0.128572864321608	-1.92479026009808\\
0.130979899497487	-1.86758904767905\\
0.133386934673367	-1.81197471455213\\
0.135793969849246	-1.75785791178074\\
0.138201005025126	-1.70515536273965\\
0.140608040201005	-1.65378933898711\\
0.143015075376884	-1.60368718888293\\
0.145422110552764	-1.55478091283282\\
0.147829145728643	-1.50700677983629\\
0.150236180904523	-1.46030498069686\\
0.152643216080402	-1.4146193138386\\
0.155050251256281	-1.36989690017615\\
0.157457286432161	-1.32608792391929\\
0.15986432160804	-1.28314539656832\\
0.16227135678392	-1.24102494168151\\
0.164678391959799	-1.19968459827812\\
0.167085427135678	-1.159084640986\\
0.169492462311558	-1.11918741525699\\
0.171899497487437	-1.07995718616058\\
0.174306532663317	-1.04135999942988\\
0.176713567839196	-1.00336355357779\\
0.179120603015075	-0.965937082027607\\
0.181527638190955	-0.929051244313222\\
0.183934673366834	-0.892678025502199\\
0.186341708542714	-0.856790643081603\\
0.188748743718593	-0.821363460622851\\
0.191155778894472	-0.786371907609757\\
0.193562814070352	-0.751792404874054\\
0.195969849246231	-0.717602295136062\\
0.198376884422111	-0.683779778195684\\
0.20078391959799	-0.650303850361201\\
0.203190954773869	-0.617154247740968\\
0.205597989949749	-0.584311393056763\\
0.208005025125628	-0.5517563456675\\
0.210412060301508	-0.519470754518829\\
0.212819095477387	-0.48743681375806\\
0.215226130653266	-0.455637220775245\\
0.217633165829146	-0.42405513645039\\
0.220040201005025	-0.392674147403803\\
0.222447236180905	-0.361478230061887\\
0.224854271356784	-0.330451716364253\\
0.227261306532663	-0.299579260950134\\
0.229668341708543	-0.268845809672893\\
0.232075376884422	-0.238236569300876\\
0.234482412060302	-0.20773697827134\\
0.236889447236181	-0.177332678371528\\
0.23929648241206	-0.1470094872274\\
0.24170351758794	-0.116753371486084\\
0.244110552763819	-0.0865504205828461\\
0.246517587939699	-0.0563868209873023\\
0.248924623115578	-0.0262488308268559\\
0.251331658291457	0.00387724521216533\\
0.253738693467337	0.0340050808033288\\
0.256145728643216	0.0641483528153391\\
0.258552763819096	0.0943207661596215\\
0.260959798994975	0.124536078746222\\
0.263366834170854	0.154808126644767\\
0.265773869346734	0.185150849548521\\
0.268180904522613	0.215578316641674\\
0.270587939698492	0.246104752972626\\
0.272994974874372	0.276744566439503\\
0.275402010050251	0.307512375498219\\
0.277809045226131	0.338423037708409\\
0.28021608040201	0.36949167923826\\
0.282623115577889	0.400733725455982\\
0.285030150753769	0.432164932743266\\
0.287437185929648	0.463801421674794\\
0.289844221105528	0.495659711717684\\
0.292251256281407	0.527756757615863\\
0.294658291457286	0.560109987636816\\
0.297065326633166	0.592737343872236\\
0.299472361809045	0.62565732479969\\
0.301879396984925	0.658889030330123\\
0.304286432160804	0.692452209585602\\
0.306693467336683	0.72636731167379\\
0.309100502512563	0.760655539750219\\
0.311507537688442	0.795338908687066\\
0.313914572864322	0.830440306697962\\
0.316321608040201	0.86598356130302\\
0.31872864321608	0.901993510057019\\
0.32113567839196	0.938496076507294\\
0.323542713567839	0.975518351896772\\
0.325949748743719	1.01308868318271\\
0.328356783919598	1.05123676800365\\
0.330763819095477	1.08999375729704\\
0.333170854271357	1.12939236634908\\
0.335577889447236	1.16946699514746\\
0.337984924623116	1.2102538590091\\
0.340391959798995	1.2517911305697\\
0.342798994974874	1.2941190943524\\
0.345206030150754	1.33728031528161\\
0.347613065326633	1.38131982267732\\
0.350020100502513	1.42628531145924\\
0.352427135678392	1.47222736251146\\
0.354834170854271	1.51919968441336\\
0.357241206030151	1.56725937903463\\
0.35964824120603	1.61646723382961\\
0.36205527638191	1.66688804405567\\
0.364462311557789	1.71859096859084\\
0.366869346733668	1.77164992354889\\
0.369276381909548	1.82614401849883\\
0.371683417085427	1.8821580408046\\
0.374090452261306	1.93978299443107\\
0.376497487437186	1.99911670053483\\
0.378904522613065	2.0602644683024\\
0.381311557788945	2.12333984584791\\
0.383718592964824	2.18846546257845\\
0.386125628140704	2.25577397633022\\
0.388532663316583	2.32540914083482\\
0.390939698492462	2.3975270117714\\
0.393346733668342	2.47229731289417\\
0.395753768844221	2.54990498761749\\
0.398160804020101	2.63055196614547\\
0.40056783919598	2.71445918394195\\
0.402974874371859	2.80186889429434\\
0.405381909547739	2.89304732624116\\
0.407788944723618	2.98828774960763\\
0.410195979899498	3.0879140218381\\
0.412603015075377	3.19228470739407\\
0.415010050251256	3.30179788056907\\
0.417417085427136	3.41689674779477\\
0.419824120603015	3.53807625738186\\
0.422231155778895	3.66589090515846\\
0.424638190954774	3.80096399632816\\
0.427045226130653	3.94399869070876\\
0.429452261306533	4.09579124529799\\
0.431859296482412	4.25724698168591\\
0.434266331658291	4.4293996557069\\
0.436673366834171	4.61343510626536\\
0.43908040201005	4.81072032846445\\
0.44148743718593	5.02283948030677\\
0.443894472361809	5.25163883203367\\
0.446301507537688	5.49928336120743\\
0.448708542713568	5.76832867257577\\
0.451115577889447	6.06181331282931\\
0.453522613065327	6.38337856250633\\
0.455929648241206	6.73742574470236\\
0.458336683417085	7.12932551347762\\
0.460743718592965	7.56570032823397\\
0.463150753768844	8.05481181976419\\
0.465557788944724	8.60710148708658\\
0.467964824120603	9.2359605347065\\
0.470371859296482	9.95885075171695\\
0.472778894472362	10.7989785454087\\
0.475185929648241	11.7878691512114\\
0.477592964824121	12.9694613391722\\
0.48	14.406884817796\\
0.48	14.406884817796\\
0.482562814070352	16.3250267771388\\
0.485125628140704	18.8210447146675\\
0.487688442211055	22.2044449368911\\
0.490251256281407	27.0537885591942\\
0.492814070351759	34.5902365799853\\
0.495376884422111	47.9126680290214\\
0.497939698492462	77.8605283615511\\
0.500502512562814	207.371587816229\\
0.503065326633166	-312.844682767472\\
0.505628140703518	-89.1515523620264\\
0.508190954773869	-51.9669262394468\\
0.510753768844221	-36.6581320885625\\
0.513316582914573	-28.3051811166516\\
0.515879396984925	-23.0427320903628\\
0.518442211055276	-19.4217986467756\\
0.521005025125628	-16.7767747365503\\
0.52356783919598	-14.759060746543\\
0.526130653266332	-13.1684184715548\\
0.528693467336683	-11.8816341138418\\
0.531256281407035	-10.8187315850403\\
0.533819095477387	-9.92553601668615\\
0.536381909547739	-9.1640454521858\\
0.53894472361809	-8.50681471529746\\
0.541507537688442	-7.93352757625602\\
0.544070351758794	-7.42882310801766\\
0.546633165829146	-6.98087163364316\\
0.549195979899498	-6.58041507303823\\
0.551758793969849	-6.22010411043288\\
0.554321608040201	-5.89403032550116\\
0.556884422110553	-5.59738951088015\\
0.559447236180905	-5.32623517782637\\
0.562010050251256	-5.07729526906767\\
0.564572864321608	-4.84783394461588\\
0.56713567839196	-4.63554601818325\\
0.569698492462312	-4.43847538639124\\
0.572261306532663	-4.25495132091474\\
0.574824120603015	-4.08353822050775\\
0.577386934673367	-3.92299561802227\\
0.579949748743719	-3.77224608096141\\
0.58251256281407	-3.63034924577923\\
0.585075376884422	-3.49648066067337\\
0.587638190954774	-3.36991442905537\\
0.590201005025126	-3.25000888026794\\
0.592763819095477	-3.13619466891193\\
0.595326633165829	-3.02796483571852\\
0.597889447236181	-2.92486646281261\\
0.600452261306533	-2.82649363270603\\
0.603015075376884	-2.73248145937846\\
0.605577889447236	-2.64250100567496\\
0.608140703517588	-2.55625493714732\\
0.61070351758794	-2.47347379074515\\
0.613266331658291	-2.39391275917645\\
0.615829145728643	-2.31734890962767\\
0.618391959798995	-2.24357876986149\\
0.620954773869347	-2.1724162262583\\
0.623517587939698	-2.10369068772386\\
0.62608040201005	-2.03724547700094\\
0.628643216080402	-1.97293641715121\\
0.631206030150754	-1.91063058609001\\
0.633768844221105	-1.85020521627625\\
0.636331658291457	-1.79154672015562\\
0.638894472361809	-1.73454982486101\\
0.641457286432161	-1.67911680209952\\
0.644020100502513	-1.62515678118664\\
0.646582914572864	-1.57258513489538\\
0.649145728643216	-1.52132292922732\\
0.651708542713568	-1.47129642943013\\
0.65427135678392	-1.42243665561909\\
0.656834170854271	-1.37467898223916\\
0.659396984924623	-1.32796277635411\\
0.661959798994975	-1.28223107039127\\
0.664522613065327	-1.237430265521\\
0.667085427135678	-1.19350986232369\\
0.66964824120603	-1.15042221580539\\
0.672211055276382	-1.1081223121764\\
0.674773869346734	-1.06656756511264\\
0.677336683417086	-1.02571762948511\\
0.679899497487437	-0.985534230773965\\
0.682462311557789	-0.94598100858465\\
0.685025125628141	-0.907023372859692\\
0.687587939698493	-0.868628371533461\\
0.690150753768844	-0.830764568512243\\
0.692713567839196	-0.793401930980289\\
0.695276381909548	-0.756511725136881\\
0.6978391959799	-0.720066419561045\\
0.700402010050251	-0.684039595481704\\
0.702964824120603	-0.648405863302416\\
0.705527638190955	-0.613140784793261\\
0.708090452261307	-0.578220800418209\\
0.710653266331658	-0.54362316131618\\
0.71321608040201	-0.50932586549771\\
0.715778894472362	-0.475307597858369\\
0.718341708542714	-0.441547673644568\\
0.720904522613065	-0.408025985038147\\
0.723467336683417	-0.37472295055333\\
0.726030150753769	-0.341619466963874\\
0.728592964824121	-0.308696863499361\\
0.731155778894472	-0.275936858068731\\
0.733718592964824	-0.243321515285448\\
0.736281407035176	-0.210833206083468\\
0.738844221105528	-0.178454568725726\\
0.741407035175879	-0.146168471017884\\
0.743969849246231	-0.113957973549491\\
0.746532663316583	-0.0818062937926449\\
0.749095477386935	-0.0496967708947872\\
0.751658291457286	-0.0176128310076485\\
0.754221105527638	0.0144620470017167\\
0.75678391959799	0.0465443656088219\\
0.759346733668342	0.0786506426079896\\
0.761909547738694	0.110797445155635\\
0.764472361809045	0.143001424029855\\
0.767035175879397	0.175279348257216\\
0.769597989949749	0.207648140260356\\
0.772160804020101	0.24012491168399\\
0.774723618090452	0.272727000062135\\
0.777286432160804	0.305472006495678\\
0.779849246231156	0.33837783451739\\
0.782412060301508	0.371462730330577\\
0.784974874371859	0.40474532461852\\
0.787537688442211	0.438244676134259\\
0.790100502512563	0.471980317294707\\
0.792663316582915	0.505972302019401\\
0.795226130653266	0.540241256072863\\
0.797788944723618	0.5748084301906\\
0.80035175879397	0.609695756292645\\
0.802914572864322	0.644925907115416\\
0.805477386934673	0.68052235962303\\
0.808040201005025	0.716509462593474\\
0.810603015075377	0.752912508813475\\
0.813165829145729	0.789757812359511\\
0.81572864321608	0.827072791491317\\
0.818291457286432	0.864886057739629\\
0.820854271356784	0.903227511832397\\
0.823417085427136	0.942128447174299\\
0.825979899497487	0.981621661674443\\
0.828542713567839	1.02174157880779\\
0.831105527638191	1.06252437889865\\
0.833668341708543	1.10400814173179\\
0.836231155778895	1.14623300172948\\
0.838793969849246	1.18924131708528\\
0.841356783919598	1.23307785441831\\
0.84391959798995	1.27778999071079\\
0.846482412060302	1.32342793451936\\
0.849045226130653	1.37004496871243\\
0.851608040201005	1.41769771728747\\
0.854170854271357	1.46644643916998\\
0.856733668341709	1.51635535229853\\
0.85929648241206	1.56749299176712\\
0.861859296482412	1.61993260633834\\
0.864422110552764	1.67375259827329\\
0.866984924623116	1.72903701216274\\
0.869547738693467	1.78587607930918\\
0.872110552763819	1.84436682522628\\
0.874673366834171	1.90461374901983\\
0.877236180904523	1.96672958483009\\
0.879798994974874	2.03083615719396\\
0.882361809045226	2.09706534418178\\
0.884924623115578	2.16556016454684\\
0.88748743718593	2.23647600798002\\
0.890050251256281	2.3099820309941\\
0.892613065326633	2.38626274510398\\
0.895175879396985	2.46551982898895\\
0.897738693467337	2.54797420243036\\
0.900301507537688	2.63386840728427\\
0.90286432160804	2.72346934991434\\
0.905427135678392	2.81707147082076\\
0.907989949748744	2.91500042122441\\
0.910552763819096	3.0176173438484\\
0.913115577889447	3.12532387705416\\
0.915678391959799	3.23856802912191\\
0.918241206030151	3.35785110452229\\
0.920804020100503	3.48373590879253\\
0.923366834170854	3.61685651618762\\
0.925929648241206	3.75792995882176\\
0.928492462311558	3.90777029330284\\
0.93105527638191	4.0673056288781\\
0.933618090452261	4.23759887102375\\
0.936180904522613	4.41987316204045\\
0.938743718592965	4.61554330819497\\
0.941306532663317	4.8262549040765\\
0.943869346733668	5.05393344726837\\
0.94643216080402	5.30084655187485\\
0.948994974874372	5.56968352627625\\
0.951557788944724	5.86365824527726\\
0.954120603015075	6.18664368009245\\
0.956683417085427	6.5433500668518\\
0.959246231155779	6.93956417217513\\
0.961809045226131	7.38247558072846\\
0.964371859296483	7.88112931298638\\
0.966934673366834	8.44706577342219\\
0.969497487437186	9.09524518604127\\
0.972060301507538	9.84541587023345\\
0.97462311557789	10.7241965944602\\
0.977185929648241	11.7683492021749\\
0.979748743718593	13.0301188428592\\
0.982311557788945	14.5863451714796\\
0.984874371859297	16.5548655620406\\
0.987437185929648	19.1260670714939\\
0.99	22.6288784027745\\
};
\addlegendentry{Z22}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
